flow-based clustering and spectral clustering: a comparison

We propose and study a novel graph clustering method for data with an intrinsic network structure. Similar to spectral clustering, we exploit an intrinsic network structure of data to construct Euclidean feature vectors. These feature vectors can then be fed into basic clustering methods such as k-means or Gaussian mixture model (GMM) based soft clustering. What sets our approach apart from spectral clustering is that we do not use the eigenvectors of a graph Laplacian to construct the feature vectors. Instead, we use the solutions of total variation minimization problems to construct feature vectors that reflect connectivity between data points. Our motivation is that the solutions of total variation minimization are piece-wise constant around a given set of seed nodes. These seed nodes can be obtained from domain knowledge or by simple heuristics that are based on the network structure of data. Our results indicate that our clustering methods can cope with certain graph structures that are challenging for spectral clustering methods.

==> (inline-0) <==
\begin{tikzpicture}
           %     \csvreader [ head to column names,
           %           late after head=\xdef\xold{\x}\xdef\yold{\y}\xdef\cold{\c},
           %           after line=\xdef\xold{\x}\xdef\yold{\y}\xdef\cold{\c}]
           %           {GUdata.csv}{}{
          %      \ifthenelse{\c = 1}{\draw [color=red] (\x, \y) node {\large $\cdot$};}{}
          %     \ifthenelse{\c = 0}{\draw [color=green] (\x, \y) node {\large $\cdot$};}{}
    %}
    %           \node at (4,2) {\centering True Clusters};
    %           \draw(0,-1.5) -- (8,-1.5) -- (8,1.5) --(0,1.5) -- (0,-1.5);
           %%%% y-axis ticks
    %            \foreach \label/\labelval in {-1/$-1$,0/$0$,1/$1$}
     %         {\draw (0,\label) -- (0.1,\label) node[left=2mm] {\large \labelval};
     %             }
    %%% x-axis ticks
     %           \foreach \label/\labelval in {2/$2$,4/$4$,6/$6$}
     %         {\draw (\label,-1.5) -- (\label,-1.4) node[below=2mm] {\large \labelval};
     %        }
     %    \end{tikzpicture}    
%}

         \resizebox{3cm}{2.0cm}{
           \begin{tikzpicture}
                \begin{filecontents*}{ourResult.csv}
x,y,c
7.523731037349766,-0.023222075278308326,1
2.9438548654108674,-0.04046507101559189,1
5.343048542319003,-0.00850201237426211,1
1.370330861128485,-0.044601017755610206,1
4.672245264745911,-0.014210898978230857,1
3.103489864766747,-0.023008333713682484,1
5.6139065839361,-0.0001247344728191116,1
6.589434130405324,-0.011605468343325147,1
3.4935393288451335,-0.010669868915183081,1
1.9826157326397231,-0.026664459979245554,0
3.7367148017929033,-0.008466285536544882,1
4.794474440001959,-0.04717367226069347,1
0.09957381173178348,-0.035542441370500354,1
2.2486591099261597,-0.04653505927491325,0
0.756246772712645,-0.02712401311998209,1
3.9425230000143845,-0.02573109755897819,1
7.1793857116785835,-0.009090532038795965,1
7.127199027753237,-0.019453913907421266,1
7.574191174258982,-0.021779149670655026,1
4.926211076894844,-0.0489204760373229,1
2.6111393199879993,-0.013798634539660563,1
6.699683733567765,-0.00025993911862752517,1
5.030463230219452,-0.017621598875673036,1
4.972058607683298,-0.005885186099071842,1
1.9326838613506787,-0.010554215904543314,0
5.449182359148213,-0.0498578342542461,1
2.731198587162126,-0.02318887822868746,1
6.716378733045631,-0.016580205671473662,1
3.0823478211378497,-0.025569746148719243,1
6.6889142775696495,-0.014617708327533972,1
7.553315374562296,-0.007267300203274832,1
6.636659583427274,-0.02999374960317049,1
0.8923305312408942,-0.040540724803995315,1
4.0326606284342885,-0.014173382585239126,1
2.503615073808353,-0.008024390802127843,1
4.320085110818632,-0.008091363469601272,1
7.1981673536587225,-0.008943484595784625,1
1.1204479970357797,-0.00400360907826678,1
6.975619746118323,-0.04671274415986776,1
0.33645694685791483,-0.02976902224178299,1
4.17253506369248,-0.04318927881104883,1
3.3411984718314836,-0.031184974565208884,1
1.0195725962502573,-0.04120654411535215,1
2.9642506889543334,-0.009045387501572563,1
4.725093906114659,-0.009584544655698274,1
6.921288357775903,-0.04107710166013972,1
2.0477649846759665,-0.005729949178431379,0
6.843674363272911,-0.03314768541786105,1
7.530950160207031,-0.007345608587141707,1
5.804717250864418,-0.010057181293358745,1
1.288990171080295,-0.02600826830048473,1
6.768268315505852,-0.02196948229073615,1
5.525150636272207,-0.0004429176141209912,1
5.242381378943701,-0.0006329185887224628,1
0.40860403559299385,-0.008946287797695261,1
2.771316612743912,-0.008672994685428745,1
2.3075587466228997,-0.04248028067038424,0
5.1917476385835375,-0.01539812586491348,1
2.6698467149359075,-0.024658238675142826,1
4.492330685814735,-0.03442763382569556,1
5.093090651358797,-0.008451928069135514,1
6.050184388247182,-0.030848816832464418,1
5.838141848367255,-0.006614981981869279,1
3.474469276445987,-0.01405529089172039,1
2.380687541182298,-0.006470968948283348,1
1.6197880385870365,-0.049140654270027284,0
6.706633447004561,-0.009044768616173295,1
2.6679298554568165,-0.04368779783328052,1
7.70846190013642,-0.014768999414749233,1
2.639328111133871,-0.049917726441236314,1
3.764536659285011,-0.017789685311466026,1
5.610564551343254,-0.04768070903256642,1
3.1866814158156895,-0.045325030659334534,1
3.3100291537746713,-0.018670052696584123,1
3.1366999948086596,-0.019937526703464954,1
0.25797028962295787,-0.04985364738801157,1
1.5945307725682625,-0.023993726476325212,0
4.828842982684906,-0.01969650609280618,1
2.14758511441204,-0.04149117825259857,0
3.8730806907562885,-0.04572396864534842,1
4.08731044861459,-0.017413141775621553,1
3.8568887937993352,-0.04902007909256001,1
4.103227872795704,-0.048390039397456286,1
5.150536567210216,-0.006557053931454879,1
5.7143981910069215,-0.03228539644949277,1
4.637954355136641,-0.043310045452933994,1
1.4400557744833309,-0.026044187981591624,1
3.9684897950297673,-0.04341089619759776,1
4.494659691915134,-0.044435319313285204,1
3.940191307193402,-0.022125739272900125,1
5.085358715211555,-0.01366960768088233,1
5.67570851192867,-0.01487486463415652,1
2.409929605677128,-0.0354701895375181,1
6.143616813002406,-0.043344111720327094,1
7.947226893006609,-0.0021677723614524635,1
3.481157911271727,-0.013181040228483737,1
7.155677256503004,-0.015487914850893673,1
6.554309975947308,-0.02105176615170661,1
0.9865158714891695,-0.02326970713456038,1
1.7899573435795908,-0.03778818645716936,0
1.196056486702524,-0.01695556170514416,1
0.41604187412550075,-0.013281534765294277,1
5.875382732334651,-0.0014931231501951053,1
6.157183130622245,-0.03277028627741705,1
2.4152653947336153,-0.017103851053267997,1
4.290536249291134,-0.017731812508554844,1
2.1231841705027907,-0.03573601899173469,0
3.0244478891865496,-0.02813052478516913,1
6.127167791249183,-0.01172150240344412,1
6.634497872339176,-0.012320118236964203,1
4.872550962174796,-0.009046036904475745,1
4.649897475145675,-0.03825616993707228,1
7.457579639724688,-0.036486353406270544,1
1.3248115216875203,-0.04487335269176748,1
6.370802868082854,-0.021969900093233203,1
7.363411550075223,-0.03016595783407874,1
1.354753996190575,-0.03480697535062482,1
2.5319412037928357,-0.03502260000124227,1
4.937258040926443,-0.04368784418210441,1
2.7205466195626533,-0.006482280848342806,1
4.595282002734267,-0.02806398897753963,1
1.4290868088011193,-0.04902137111282627,1
7.2598811977497535,-0.04518764842709843,1
6.7278604952152,-0.045164222001553456,1
5.512743467673724,-0.046808840922331126,1
7.712967216346641,-0.009950906687370184,1
5.651714034154801,-0.028978568040070624,1
2.09855152124719,-0.0305973522353543,0
7.039700005164142,-0.037259942882171826,1
1.7828982982202017,-0.04095769954198177,0
6.777161585394999,-0.026793397709177914,1
2.4100987569058994,-0.04678046208084639,1
2.679694045609179,-0.03383264060172714,1
0.5926239102555799,-0.04148800444333286,1
3.525227352417472,-0.02943562382892036,1
1.6926337968327632,-0.04947839714170928,0
0.040363539002229665,-0.012708884914344853,1
1.8873753397485586,-0.013890711969160578,0
4.681244357390243,-0.01340458580663624,1
7.991273472655687,-0.008407593012099562,1
5.837968442553509,-0.048374441684335884,1
5.827678474931409,-0.0398483648466821,1
0.22658786329919778,-0.02005893728184212,1
2.1096400364435777,-0.012309615303577937,0
7.620795084476899,-0.009385569407124893,1
2.7074868491013984,-0.016869133532673664,1
5.045510715114004,-0.008441702063741126,1
7.39045231448939,-0.0036029079729188868,1
3.5481665089337735,-0.01392127510561391,1
2.283145386895007,-0.01112543344645793,0
2.3831285984080868,-0.03795621021335023,1
6.365147887458496,-0.04348198985085482,1
6.4165579750962305,-0.006847811055563716,1
7.14676437845189,-0.02117233232255854,1
2.9008897090794052,-0.048917112675711985,1
5.776695215383922,-0.04692934697435959,1
5.073177994497829,-0.01759070795687339,1
5.64720168904816,-0.03945300621163508,1
7.880598953007427,-0.0464605718971553,1
7.685393352755372,-0.0305225102343832,1
6.454951189798604,-0.021064829304597056,1
2.2303628034961758,-0.037857532103634545,0
0.9565771537167844,-0.03529736634382427,1
5.542189968990002,-0.03492333948861692,1
7.008105961004153,-0.02621656362820012,1
0.8685054041039653,-0.005608032277746602,1
2.5291807188964395,-0.047530386645011656,1
3.7330752575135584,-0.04528044158277965,1
6.402610143132461,-0.04720557737997004,1
5.058588066729717,-0.017383550515050653,1
3.5271451715313047,-0.013367634000893823,1
3.3414735800161965,-0.0442704122971804,1
4.200389891031365,-0.04665621778742593,1
0.40860524075425264,-0.010637473328543742,1
1.2208345127117353,-0.016080911224661425,1
3.2364979429242826,-0.04646292068466272,1
4.871577297143019,-0.03772492320544673,1
2.359834984947063,-0.01848817471514016,1
2.7485699390060034,-0.023590321005725536,1
2.8899725866193062,-0.04021113703280896,1
1.5504626736076972,-0.012994165053264027,0
6.14959625124781,-0.0049986284279383356,1
1.8419414311044582,-0.01144760617244471,0
4.083635527519819,-0.001236303560615791,1
2.1870125175307003,-0.016961485964333278,0
3.1973566823960526,-0.019724570820535633,1
3.6273638812177964,-0.029404831567179032,1
6.020255025420535,-0.019208569410188277,1
7.369383694050897,-0.015411948547647318,1
0.8121795880747058,-0.03993628730307564,1
3.224343277690523,-0.0010333079000985623,1
6.484794915256874,-0.0499817576532429,1
1.4517617914273844,-0.04351577429547729,1
0.9061347878693526,-0.03374556915055217,1
7.7920328192134996,-0.0033636270355905315,1
3.1579592803137544,-0.013956434291351676,1
4.578599588523272,-0.006502097598688063,1
2.0536744725068523,-0.04058334849208673,0
0.4189757345298455,-0.046479329637640135,1
0.4060403571275364,-0.02774894130657553,1
7.453527922798987,-0.02284755607489143,1
4.21052309390075,-0.007936977723658985,1
0.7380162747944556,-0.035808303469924696,1
2.9523973253486755,-0.011032302244802145,1
5.511639657046048,-0.03361544451552912,1
0.24925734794568122,-0.041793452292039984,1
6.475009482611456,-0.04007427870722678,1
5.09759331613459,-0.03846136299623327,1
0.9152440331899117,-0.00793373820836836,1
4.255426092187349,-0.04124289871999447,1
4.577587647397568,-0.04580962611594647,1
4.4898585353057365,-0.029606295680422775,1
1.1353341324967055,-0.02201815951670032,1
1.0685203763188058,-0.016302573945324784,1
3.7231736579951464,-0.0026400413904234254,1
2.47600458124319,-0.0038284681562190323,1
1.9934061648539405,-0.01504957933198884,0
1.7210333026124358,-0.014555616788619795,0
7.56857059230051,-0.03559939255672244,1
0.1582144889173973,-0.012564248412280161,1
2.6188351648565007,-0.03356337199711218,1
1.6359742101774417,-0.01657250773352366,0
4.682081384334512,-0.013934595045944513,1
1.912405177962441,-0.03503901978266544,0
2.545056574616612,-0.017323564534570304,1
1.1385901732314405,-0.021050877769374837,1
6.662415058446693,-0.03848755335894389,1
2.348987426728997,-0.04321601794857077,1
7.766934091389659,-0.01338697282716185,1
4.51377676127951,-0.041165024246634076,1
2.1405724264050408,-0.011377746044988382,0
3.4698914438259028,-0.0228063017716234,1
3.468277602213324,-0.030336728838917415,1
2.5134143475917794,-0.04294952312393869,1
7.205087452656035,-0.020613797877226878,1
1.9837883424854974,-0.027119583002074177,0
4.323868862471116,-0.0041793203212290644,1
4.040275390494427,-0.028304818049471006,1
7.529383543582634,-0.017549711510445272,1
4.187669457395198,-0.012013087112341322,1
1.025648075860624,-0.04206415139848936,1
6.302042398106754,-0.04011141196365971,1
0.08702836738776742,-0.0457942286278521,1
5.923865460496291,-0.020085262833119878,1
1.9162466653136638,-0.012413064430809875,0
4.605818235970167,-0.035039152110318224,1
2.728531790248603,-0.003847635096273748,1
6.567215078771104,-0.016886611515809093,1
5.375674825615565,-0.0262542953425791,1
0.5658552833869805,-0.029933930507568807,1
1.1738932093630066,-0.0032813630886852976,1
7.836393113702946,-0.0036495743871158837,1
5.351720176626292,-0.028709291362996138,1
1.9136262290258248,-0.010456028404884452,0
7.938065228578924,-0.023849746572906706,1
1.388010485227774,-0.0039247892078194055,1
6.867751130961932,-0.020899979673085115,1
3.3502932600599538,-0.04792154601410453,1
5.804805446089485,-0.016439401815890806,1
3.933170506272207,-0.015317443397274096,1
3.551444352714399,-0.020913695060479038,1
7.142316983748926,-0.024253512797740653,1
6.6875419748623495,-0.007180149252720876,1
4.404784455312358,-0.0013897844519013686,1
2.1276740453994814,-0.032683340989591615,0
3.1129135070941754,-0.03883776799753544,1
2.0867125555487602,-0.019476904430670367,0
1.24295147167145,-0.040893462995442435,1
6.296411243735739,-0.03600807637026028,1
0.4232689305855857,-0.007020347105607436,1
2.799783021431132,-0.0464245897753304,1
4.157940564123834,-0.017624574901947146,1
4.784474029960409,-0.00029508168217762254,1
7.829201753474533,-0.00216115810388693,1
3.880381126854422,-0.017304759814465796,1
1.5449079933068832,-0.019656089602497036,0
0.448271813934058,-0.01647800686510833,1
2.953445590173688,-0.042784494090611885,1
7.657840979079374,-0.009239779750495655,1
0.05813737404781616,-0.04720626129060106,1
4.860715103582682,-0.03979343235702178,1
7.204810876613118,-0.004758347378498819,1
4.04650430023191,-0.046313959249247694,1
2.515639220754573,-0.03678939909994135,1
1.1963457477177206,-0.04936938191987305,1
3.6040113110158742,-0.0005856451985150057,1
2.0717925523916536,-0.034174439259934915,0
0.29239384459773277,-0.00843150399335614,1
0.9661986646713094,-0.0020020700128077495,1
3.034301667605158,-0.024624123506396475,1
1.0477950389234625,-0.02962773508496355,1
3.3563494193551024,-0.02177379378122443,1
5.896156448665574,-0.033932746146286386,1
1.2976506312221758,-0.029476527794555327,1
1.1900948463710384,-0.005625424759676645,1
0.8194883423868164,-0.03631041254754129,1
4.137102200883066,-0.0013079703437007956,1
7.435117941099505,-0.014720294083681099,1
2.480911942534868,-0.03575718726667937,1
3.2408594505947956,-0.017086685371357546,1
5.876475229660053,-0.03935037507277479,1
2.8434267925208783,-0.028799183336012266,1
2.9835906731372583,-0.028379695361334334,1
1.0060526021485918,-0.0342321948747319,1
1.6685078824706654,-0.040777983009641694,0
1.4691625176199423,-0.020295792577339756,1
7.803579629267097,-0.008495344719182937,1
7.617251970480694,-0.01460840409068994,1
0.33121216974126,-0.03491574609759296,1
6.829790186761546,-0.0272517889004686,1
4.835010953966,-0.029564234817398408,1
3.133957098564398,-0.015446455954722542,1
7.990739304183714,-0.027185789595085337,1
4.1037526702059015,-0.04293618050801695,1
5.969055221052204,-0.008372751341061475,1
3.033641018971248,-0.025995813679202652,1
6.772145095266502,-0.0030560654371813017,1
0.9591029662104509,-0.04667423824453788,1
0.4428641321322937,-0.011064020263480495,1
2.7409538936586735,-0.01943315944624485,1
2.848988434567067,-0.024504988988694684,1
2.609180994008163,-0.023626243206419918,1
4.858161533481017,-0.04455236904346201,1
5.3901485629862185,-0.019547688345322868,1
6.80500883933641,-0.03740244942145586,1
6.9693781110524755,-0.044596117278252516,1
6.3071417390039635,-0.03051730646436523,1
2.150378858064924,-0.046173652886218976,0
7.151623953363224,-0.005625444478055491,1
4.356161963756962,-0.027850655978809702,1
0.5971878520799709,-0.002843693988642114,1
7.062134749478593,-0.005986638598016333,1
6.658531717167067,-0.032219742874951135,1
7.866002566409594,-0.003263340207286601,1
5.888639306716485,-0.025023869940710604,1
7.246684904236188,-0.013212442850690835,1
7.883255645479139,-0.035078576900953014,1
0.6147039569844335,-0.0338470784706706,1
4.033187193322168,-0.04029950597247499,1
3.058640570298791,-0.03685547114101237,1
2.046582435626931,-0.022892571100440573,0
6.578644890667395,-0.03901680826601473,1
6.979222330235507,-0.028830698763900143,1
4.290495713999574,-0.037159050496371526,1
6.161122477046948,-0.00716684239619457,1
7.837702978292306,-0.013193158804090326,1
5.850088444182702,-0.04644775493275974,1
4.748148064402815,-0.020195769268284605,1
7.322107483877245,-0.027472682647767935,1
5.337484201845127,-0.0406138466438738,1
4.960323123617324,-0.011178074522262556,1
1.9494137748394236,-0.014599853471473377,0
6.953342919239495,-0.01369023782031422,1
3.933357530287476,-0.02266411525676172,1
2.1968535899845856,-0.019531210273618812,0
5.296662642266801,-0.026775707815018274,1
1.9010976343957546,-0.029371162655086182,0
4.346969331900785,-0.049554694642739955,1
5.346650048337803,-0.025643928595960316,1
7.23507025675113,-0.021602446976071412,1
2.7940796844085103,-0.005308792994902327,1
2.745806870982422,-0.0373694254835764,1
7.8645398618259925,-0.03943154779693327,1
6.097229095307786,-0.049435523782599675,1
6.647615587802516,-0.041753665928449805,1
0.0999463287152631,-0.01492377090074875,1
0.9571955586672072,-0.021825034899984427,1
3.8777327751652075,-0.03497601372751391,1
4.457112718040489,-0.047878902080038116,1
2.886545842176216,-0.010712975761390575,1
6.301032349779194,-0.00248152986626482,1
1.077183401128189,-0.04417159733556201,1
4.681238205973113,-0.037750410186450006,1
3.07605733049097,-0.032288638438625616,1
5.467059669616652,-0.004465689566042132,1
1.149327590764285,-0.020079460465582,1
0.008260839188892533,-0.034757523798792066,1
2.6233604621114717,-0.04193682052030435,1
2.8559807462213556,-0.03057623886456548,1
3.7202024864679633,-0.043172159263779486,1
0.7928695578259024,-0.00819991101012399,1
4.274943701468095,-0.0008764697410626188,1
2.5766436301689923,-0.03666887362642094,1
2.368136148488457,-0.043968539844855756,1
5.263958572477106,-0.015114493144944223,1
5.725855091766413,-0.024561291250201768,1
1.1732186038708727,-0.045157524028322876,1
3.504308124235515,-0.023180052047427426,1
4.393400346610198,-0.012902457750306816,1
3.968441453952132,-0.04414864023474159,1
2.8788990322583334,-0.03713348267140169,1
7.081950558756591,-0.04688385216875624,1
3.48410791426537,-0.04783842981896605,1
7.60524771841919,-0.0431650458015422,1
6.184296342526369,-0.012239574068789852,1
4.421576213217486,-0.02660993314207263,1
6.115823908143974,-0.0308345276187723,1
2.025390847323183,-0.04983706447440889,0
0.6060569619210927,-0.01868989552489389,1
0.9370820246067977,-0.00945175769636411,1
7.480097812952475,-0.021148304727986334,1
2.8675539915864254,-0.039131645036527954,1
2.5355301569345112,-0.006568519304456802,1
6.918544459831968,-0.04131963623876769,1
1.9940488352832988,-0.029677000073867466,0
2.3242587813841036,-0.040850989576729745,1
3.7022230395224867,-0.03600183276824182,1
4.320370831915266,-0.03274109239967528,1
7.260298367411352,-0.026918512083200338,1
1.0533939278986137,-0.043648941965060764,1
5.745293164946477,-0.030849426899001227,1
6.162480426008511,-0.033974351363815936,1
3.208447498108331,-0.004246209900804272,1
5.1694454686896245,-0.033290882048092996,1
1.7705147814650068,-0.037943497529307355,0
2.5373580438484202,-0.016335855747929284,1
7.056755160396903,-0.006726142994646793,1
0.34326953892020473,-0.020896469923557967,1
0.862077124830555,-0.02445256934948293,1
7.534307031858762,-0.008586622631615276,1
5.311541740170177,-0.0034915936247948004,1
1.2830179000559987,-0.040628319657216035,1
2.527878009819414,-0.019626235199059195,1
6.326484958423982,-0.02943736159547767,1
4.492745564289897,-0.02707681994338116,1
1.800763141323464,-0.00893554584063895,0
7.067414730631518,-0.034055473630656474,1
0.607951855010679,-0.012080122379154998,1
2.494370096727815,-0.04314270649155548,1
5.908097707659721,-0.048768733771889894,1
7.578322783044261,-0.037706866175919854,1
6.192675794611795,-0.013671545611532991,1
6.021377292965056,-0.04267374943226707,1
6.431507546831996,-0.017666313288888492,1
1.6344068530153013,-0.04250521508964683,0
4.846111673513453,-0.020607672915129178,1
3.6520255304736056,-0.0416417899684926,1
3.9390400003790385,-0.011521271277195558,1
3.9137342800565564,-0.030937148357370287,1
2.83925207650013,-0.04036332331561842,1
6.071937831807993,-0.009999336460510502,1
4.342570397963305,-0.03735997869430022,1
0.0017012292034914722,-0.020733951813982784,1
0.5989329110917563,-0.04019172217779678,1
0.9308668301820466,-0.017268460402490658,1
3.804379462183112,-0.013847519477552798,1
0.6617954264850106,-0.02701270916819415,1
5.316656147891675,-0.018726684227939237,1
1.6142489953080323,-0.018263982865727106,0
6.312829679648279,-0.0038027791210805614,1
3.3540716528895373,-0.042238523771550296,1
0.8143440359828276,-0.04449653540598533,1
1.1421614224621397,-0.021030989077828945,1
5.368348889508337,-0.032364758816793945,1
2.2420068243639237,-0.026450766623782665,0
1.6419995758248573,-0.018124830198858362,0
3.588998106039007,-0.003241535717004508,1
3.846823626391987,-0.04270238474723465,1
3.6752301633414266,-0.004646993290917577,1
2.9736630129796255,-0.030765619758357322,1
2.9428673954889932,-0.017459740709974282,1
6.228117230277177,-0.007755653736751758,1
2.6189300033043175,-0.0026976164108561546,1
5.124382108576408,-0.007720655580254421,1
2.2234324913544343,-0.001975302794213714,0
0.49728857641559276,-0.010250245946891237,1
6.4691409590418125,-0.006312495612442973,1
7.263892052335562,-0.025725924912713596,1
6.5056989307196345,-0.023334369107750354,1
1.1431407336617037,-0.03740598458827665,1
6.653421726901494,-0.029115202631715582,1
0.9505451411471082,-0.004955889330380395,1
2.0669359683765878,-0.03262819948370125,0
6.232841930065041,-0.01414631559935596,1
0.7853234404785479,-0.04205048343800623,1
6.882178042266663,-0.04994930639232966,1
3.909853166286772,-0.045043477030073914,1
7.2635478569540455,-0.04849424129154635,1
7.533044564607538,-0.04022630589149118,1
3.052876057303112,-0.03364803540093056,1
5.134256325173011,-0.005301167262733511,1
2.7924671464239292,-0.04677294359706321,1
1.2711610438441747,-0.008672223515630684,1
0.39970068984519624,-0.008092559567734123,1
1.6692700005821983,-0.0012885087212659227,0
5.984227916083186,-0.04983149931236279,1
3.4119062246051524,-0.0034896934092727844,1
1.7975647438135214,-0.047467056792407,0
2.850596882489226,-0.0293543727587827,1
2.9342756371139425,-0.03666935812197964,1
3.9146644372645234,-0.041129143732157675,1
3.8512086601153825,-0.03277554112196093,1
6.346826967923618,-0.040323320080791564,1
3.0674638803502834,-0.04089089575644146,1
2.268930424422255,-0.020854535618323667,0
4.5051902165352375,-0.02708277484994008,1
0.5808520486359106,-0.01992599048136533,1
4.014926521194033,-0.02683735631937267,1
5.047509929900439,-0.03139135518446402,1
5.267575303870485,-0.005968471052825296,1
7.607270963622863,-0.004618702370336333,1
0.6678434938830868,-0.011672883475884917,1
0.888110372616536,-0.039109661493650694,1
0.15650098030863546,-0.018886843763458123,1
6.8452276442736775,-0.03419080268147896,1
1.6140111213558015,-0.02922206015116586,0
4.656105534173797,-0.03985784881032791,1
0.8269645373805963,-0.018225932218337605,1
3.3095822645031143,-0.014014889564696577,1
2.35186068576819,-0.04384335347959876,1
4.615086194039693,-0.035053385053166436,1
6.51310351769937,-0.023235005843634943,1
3.4991678565996436,-0.010214963405123255,1
7.890054632890353,-0.028325109433372315,1
1.0180673175435642,-0.01388267465040427,1
3.775864912056978,-0.010632517997903095,1
7.063193131181439,-0.004820060672689974,1
0.474495230336224,-0.04312503420509373,1
5.300084137413983,-0.04136045067603644,1
7.965610445590814,-0.03214268610212223,1
4.703163354392746,-0.011133836352007244,1
5.9625756344213245,-0.034299609267355535,1
5.606198189225491,-0.029819277894017622,1
0.511402483290194,-0.04650234310017146,1
3.3034130047365338,-0.04894907172677518,1
6.554249419420264,-0.033741475989565464,1
7.654182570194619,-0.008266446821656684,1
0.26587737049921145,-0.013603184028773863,1
0.5843186269980976,-0.027659442906527356,1
4.050248477033234,-0.04796073057783197,1
6.221186246467419,-0.03853564337053598,1
3.1780538649041965,-0.022688851317860765,1
0.7722811313800122,-0.01796192886850291,1
4.751712759930195,-0.04102065955843445,1
7.096871222333917,-0.04143071944632262,1
0.26417144400104675,-0.02291027084362365,1
2.597935601676264,-0.03916876147592241,1
7.199216019540845,-0.020396282910271818,1
6.19147930209667,-0.039466520875413684,1
1.236732870325394,-0.0398944853972692,1
2.40391349291897,-0.002158893494179373,1
7.100077754372674,-0.048275348380745514,1
2.9316146665161673,-0.025549253396087403,1
1.093822462960623,-0.007054057503059263,1
2.562413083653949,-0.04748981688644472,1
0.6406332505855188,-0.008578089875719598,1
3.8889044962275543,-0.010648046953762327,1
0.9846776915545421,-0.03472345935015887,1
6.351243695648915,-0.04412038250364394,1
0.12193871026261505,-0.04404371792556019,1
2.757573128233897,-0.035564742356967806,1
0.005390277079762029,-0.047508163101264565,1
7.192061035974955,-0.0406286545408231,1
0.7651351355340807,-0.005415369348482461,1
5.352387958654913,-0.030029707221459524,1
5.434576116318878,-0.010929758888597388,1
6.378987152654944,-0.027800727907632855,1
5.163122324591419,-0.011235775909140634,1
4.401986550341356,-0.04591692475532817,1
4.395945770257119,-0.023038382846093566,1
1.29282411209343,-0.035862199991312696,1
0.8431521938936886,-0.0017660831497215562,1
1.2910701067384789,-0.03741802686795937,1
5.392945154202182,-0.04115648419702367,1
2.432256279688862,-0.0410954622359844,1
0.7860767609046384,-0.026219213918932584,1
7.888656989770231,-0.0072779288255095526,1
5.626661350406036,-0.020754232138711155,1
5.361836307402338,-0.008458054871525497,1
6.691367231005261,-0.024999161322554583,1
6.21664099173476,-0.03842593975009857,1
2.7277457095008186,-0.034047746649198685,1
2.1643887746693515,-0.026681638483129523,0
2.698570880444418,-0.041133346797648934,1
0.5657840105711589,-0.020405562979683645,1
5.925367144822604,-0.02433273597116317,1
1.1978766923291095,-0.0076989504152948085,1
5.053292018718121,-0.021356013822580053,1
5.979977116322669,-0.043306512278413145,1
0.12511945037163752,-0.004884925767087579,1
0.7511499898511653,-0.038651487823799055,1
7.844041566939696,-0.003837751395795161,1
4.989617186897107,-0.02223675178575701,1
1.9176873841576567,-0.011449927377635623,0
0.42508822165507176,-0.003861800577887861,1
1.4939915656190212,-0.018314379256886427,1
1.0492660385929558,-0.01875417951597788,1
6.057366814682355,-0.027402672489941854,1
4.3218461882427,-0.007971276357367427,1
2.3840101469407093,-0.007710929679020123,1
7.147090527565322,-0.012886241800397588,1
3.3483006373372852,-0.013487372660988567,1
3.3261070515261713,-0.004847039814155872,1
6.160361079533318,-0.04640344942818197,1
5.729480275299128,-0.012853574090710355,1
4.905869554408305,-0.01197838129782021,1
6.605417642448141,-0.0029736088280290437,1
3.9099497185796928,-0.02365548528945547,1
0.27831831885017966,-0.03294896008790413,1
4.930183033522869,-0.025976332359615523,1
2.2723956190590835,-0.021553129319950806,0
1.4554583537908075,-0.03874024568146038,1
7.751374287829989,-0.03450366954921803,1
5.535581304187256,-0.03559576345406223,1
1.64006038719244,-0.022384519256282973,0
2.2209616682307454,-0.04973235539135665,0
2.0031776205417966,-0.02049673819269566,0
3.663876782130595,-0.040880189575431394,1
7.6452239932033255,-0.01743308325216604,1
7.1814046978978245,-0.021662513672501382,1
7.968723381756346,-0.03779529441683177,1
6.440706550229984,-0.04508600969741261,1
3.9943251263017796,-0.020679131476343565,1
0.07820664527598176,-0.033608957328865555,1
2.755351140770597,-0.00025616251335673634,1
6.69351834786812,-0.032283304152268585,1
4.301122652747566,-0.0014331824886980454,1
2.636405732944561,-0.03973819245192587,1
7.035148911123665,-0.04403303298757941,1
6.929496700342442,-0.0017426839563438115,1
7.331143047678142,-0.024699473383105037,1
1.1780868059342344,-0.012067271021550405,1
6.43884353918092,-0.0272585472221446,1
1.0136303654823653,-0.009470166232458575,1
1.3708200639244108,-0.041287520941668945,1
3.3892817259199726,-0.017162760812153996,1
3.284825722226289,-0.004629417579543153,1
4.521747450271264,-0.01736471212129597,1
3.211153331227157,-0.0025625665635843134,1
6.4263267017907015,-0.019165542045578545,1
2.620012497888829,-0.007891617180367037,1
6.620651863411267,-0.044566340325491824,1
1.01714707723443,-0.036720676934197304,1
5.7458679650801745,-0.006797699444333893,1
0.609359126092496,-0.03626765192049067,1
2.2359331470753165,-0.0020001731835132333,0
3.006312606619834,-0.039509054724758255,1
3.9718124678196745,-0.03591743027190154,1
7.782263856634664,-0.023411549403199214,1
2.2489964986455524,-0.029842384891227827,0
0.2666401324841292,-0.030543579753390466,1
7.269735158285817,-0.02504311917298904,1
7.793421421314722,-0.012918497696406024,1
5.717598623554212,-0.01962083478392243,1
6.634348058309391,-0.0020906487050401587,1
4.78581600925164,-0.044334054224548405,1
5.117097217993052,-0.01429521926123569,1
4.970003434757015,-0.0010796423817176631,1
1.9138208883280887,-0.04315823615617124,0
1.98404984998061,-0.016505188731387233,0
2.9011876647836843,-0.007694125308218273,1
6.472724910175992,-0.014134283945493722,1
3.842059388048746,-0.028992251775441593,1
7.396771862621295,-0.026218267836996045,1
5.960889939220444,-0.007265324966123317,1
1.9121352047040432,-0.033921307988862434,0
2.7989567045875026,-0.03281494199921349,1
1.1057360131293743,-0.027363213335917208,1
2.720258659324582,-0.017200204114699545,1
5.006933164969615,-0.0038267462773284924,1
3.9225786863502377,-0.045471319452398434,1
4.279207247721826,-0.029033671326314042,1
1.5903625067746567,-0.0001656516068398034,0
5.667094842353739,-0.00039288848010452654,1
1.6692728530389882,-0.04314389623188016,0
0.060625337146082536,-0.003935515531219923,1
1.2834341208270938,-0.046514707756320384,1
1.0686897848774333,-0.003665382783631696,1
1.6538817168348503,-0.016672622944548042,0
3.0414614538075435,-0.0301435613754219,1
6.301187110471456,-0.025806763018256292,1
4.572724167178313,-0.016585457702096615,1
6.163921469448789,-0.008261202982664716,1
3.701394649433075,-0.002380006737068119,1
5.986495417981422,-0.04705449133910648,1
1.9863242278771471,-0.04463186094907944,0
7.2147215001594205,-0.04387273828968896,1
2.335728082793418,-0.01475909098023017,1
3.9093134048180396,-0.030140085570640497,1
5.694371603018487,-0.022892365235651347,1
6.644917187723953,-0.0012754732888164005,1
6.054354288069537,-0.006305361398624337,1
3.0436669309432123,-0.004617187111450254,1
0.7797230421529235,-0.005189130120790905,1
4.683817906258725,-0.021120626854052395,1
1.0748415878167767,-0.02362017283092336,1
5.697457113403606,-0.043897092692087886,1
5.229679756958076,-0.02814173577201547,1
6.288507423675571,-0.02852534507304688,1
4.317311620511976,-0.003630275522810547,1
4.496797116904806,-0.022683395368990833,1
1.794748874738402,-0.016413547710439166,0
5.494928218775933,-0.039297140329130065,1
1.7925476668802682,-0.028968719297936475,0
5.5476098695066804,-0.006897075523718779,1
3.842108550641446,-0.04042276246928132,1
5.862701639915734,-0.0394876654422516,1
5.503938545138961,-0.02547641197042221,1
6.76075096778849,-0.03748948687960264,1
1.8373489857329472,-0.009762289793118877,0
2.11441104422729,0.14236233448498214,0
1.9656282649787467,-0.062038012824566835,0
2.055597454104229,0.15816471270003893,0
2.2696593370895983,0.21960861482376304,0
1.7950325633282282,0.34198563167452245,0
1.8950078525950476,0.23868491978795725,0
2.0552441763760507,0.3065027442277243,0
2.2239636218543692,0.2574493544261931,0
2.137409600767494,0.15549056483107243,0
1.9859521212716678,-0.014598128473044036,0
2.0569902451148563,-0.05541903868206843,0
1.8087062576951674,0.2470757509392642,0
1.89154914810672,0.06295958473480823,0
1.877545446242795,0.3225290985469011,0
2.0382251127160145,-0.0235885852561038,0
2.023939967148786,0.2429868090320978,0
2.0969640675459473,0.11472436834202282,0
2.0740844116998547,0.14777232192591647,0
2.1348504377491673,0.2573654796242488,0
1.8732518305515886,0.2448612170849486,0
2.085087007195149,0.13447200485542948,0
2.0631189296956247,0.2223716865828661,0
2.120508757666052,0.2922168234055248,0
2.053531721685977,0.26782642402048384,0
2.16807259021594,0.11787599949961466,0
1.8735903114142982,0.21043123013865797,0
1.8871509252875527,0.4373657938975851,0
2.152189285625742,0.21852077105688927,0
2.1177744106855783,0.1782643160880201,0
2.2603038472789287,0.27917101555306906,0
1.9972034788625992,0.2519452954054219,0
1.9710886602207653,0.2509336514936222,0
2.031529216484849,0.1935341540100617,0
2.0251625604208154,0.24352430449853588,0
2.0519493674059976,0.21953387378175976,0
2.0351514420416765,0.17919591577824717,0
1.9734972839890415,0.20838804013536427,0
2.12185055267469,0.1693466756130995,0
1.9208126685468603,0.13105145708160848,0
2.1083858907727544,0.25589638866466957,0
1.9555187550471906,0.2867003614242248,0
1.9433516771116028,0.16324790908022757,0
2.1010762967297247,-0.009921668521335747,0
2.172330964937736,0.253786439803186,0
1.987759459416738,0.20206404827360458,0
1.8885192236472346,0.35901508042080804,0
1.935557135895697,0.12230400712263612,0
2.150952233741803,0.04369282500433305,0
2.295975684014473,0.18711936491454187,0
1.8324659869961177,0.24509212280643244,0
2.044246161051692,0.07287846077208546,0
2.0458234999208242,0.29904888429510895,0
2.0405868736541946,0.17224714857039877,0
2.0413129826685488,0.368248219038437,0
2.0510411450421118,-0.08632955524190566,0
2.070663460641157,0.29183334772252134,0
2.1278142644546834,0.33035646415928377,0
1.9127446609064718,0.10991862901763054,0
2.01231298786937,0.003913365847917655,0
2.0993269847831098,0.23461558923773668,0
1.8724400355002597,0.20373944181924603,0
2.0154855561649816,0.13619734060367275,0
1.9503062082593101,0.2546775553055698,0
2.0167279452212403,0.13795574609260214,0
2.1536113420709815,0.06947914801695473,0
2.073000402032923,0.19394175509275563,0
1.8756875462827385,0.07268308946899282,0
1.945926317281196,0.16652095366464875,0
1.7676629611123458,0.16498948243530903,0
2.0424947459490697,0.09983568020928074,0
2.046431803532107,0.18363167043760817,0
1.8902286728724134,0.2029345747823338,0
1.8453709653490629,0.26224232334360725,0
1.9346617023683377,0.3346216584448679,0
2.0365623619928335,0.2100054803168221,0
1.850112795733912,0.08017615397739686,0
2.0891076984073162,0.1913802901210674,0
2.0394997481589865,0.08516302342702059,0
1.9447387297530923,0.23291046015102213,0
1.9980284673349034,0.08904057254948297,0
2.076422497507939,0.0717556674237195,0
1.9445803736050196,0.24194502013643443,0
2.013198179455397,0.22462128330693001,0
2.121832612370832,0.06487390870724477,0
2.0501342227650166,0.2770241830642465,0
1.9906772074809445,0.2451349175379484,0
1.8362366521103068,0.353180658975752,0
1.721654493500529,0.23940363914956986,0
2.0700480080246546,0.30143325656026265,0
1.9179393605897102,0.19092923201544837,0
1.787953799220535,0.19898604063749437,0
1.9747368821553961,0.38912633233616456,0
2.015926461128483,0.3186995092253386,0
2.004638332185221,0.17352873783199396,0
2.0532457465820353,0.21621669004294092,0
1.892309168258999,0.17953548738056302,0
2.1665273353142878,0.11982915736170432,0
2.071653407838731,0.10040365667900752,0
2.000704269333895,0.19353197063481303,0
1.920742486257148,0.17351287213757827,0
1.9562954710807026,0.183303500759651,0
1.99179767669493,0.13431453049557351,0
2.004720620342195,0.129812235506496,0
2.0108167682210696,0.16193807639983082,0
2.049285256032929,0.20525263456598508,0
2.0157789174794796,0.10588778054796383,0
1.7645305637462199,0.2137201265973787,0
1.9756619565645672,0.31158370943780234,0
2.0950443466640065,0.2962679063988175,0
1.8217045640739737,0.0780546753522658,0
1.9072011625419365,0.025693451175323068,0
1.958391705864539,0.26809298885357286,0
1.8785068113601666,0.24323370257449078,0
2.0748306948513906,0.16234317815352106,0
1.8184919950058442,0.2387363357696814,0
2.1232879633070745,0.2530564847650767,0
2.027448765528385,0.3629719193389851,0
1.9222665073675416,0.15373551335780755,0
1.807933932993762,0.07860653551090394,0
2.0213234676559813,0.17764812804217056,0
2.0813814442608605,0.08874954981940007,0
1.932445389057693,0.03253688606973679,0
2.0890855229033756,0.1960953417455281,0
2.119504501646946,0.23682376074256054,0
1.9343789078189553,0.40754695458595097,0
1.964760261117399,0.17390374782232135,0
2.040549236746548,0.16658555576173867,0
2.012035384864909,0.2919642536557278,0
1.7286452182215857,0.267846524335241,0
2.135716051110103,0.09240526568034045,0
2.097060861470525,0.3094205500760059,0
1.9007110667526068,0.1271568605815358,0
2.083165163704981,0.3078558544154161,0
2.021975514924707,0.162526056478299,0
1.9914241493269411,0.14779534527182353,0
1.9140880459649685,0.09441845930668014,0
2.0017214064794646,0.33275231062254174,0
1.8998314757314425,0.3612368609354714,0
2.1838022424887744,0.17180196867376235,0
1.9688957194112966,0.12829079018013506,0
2.1467798246240237,0.21259776920280823,0
2.075147383397632,0.2777774021869852,0
1.8487441428068772,0.12980765394994453,0
1.8357054035763563,0.14932060779851566,0
2.1645781910399795,0.18833034390475117,0
1.943050582927127,0.25440510370462954,0
1.9137113321451613,0.2876990555615459,0
2.0699462073486186,0.1971814735767463,0
1.9438038689343518,0.27038538271444584,0
1.8947366446601002,0.23115847985081456,0
2.0904876773751337,0.21966635141238733,0
1.9179754297193656,0.1488496075066354,0
1.849581291770689,0.28742912057136094,0
2.058229021766832,0.01360932925675537,0
1.9811006198644512,0.10030181926584475,0
2.0685821768111614,0.1466929170930597,0
2.0600763616556645,0.19464095324153358,0
2.1843252066176944,0.19740056050866767,0
2.044500265285924,0.17928536570446138,0
1.8998411370092456,0.11367151376167621,0
1.8983665722222653,0.23370423459889228,0
1.9883614029894792,0.3875101404122863,0
1.9421213167824987,0.015279453701065121,0
2.095587130063986,0.052446297342292114,0
2.132391887646635,0.13540137498214308,0
1.9593848515484327,0.1815520180335323,0
2.124405118544271,0.163357253794237,0
1.912324065244462,0.24197558230940971,0
2.047963544704207,0.16476857228700156,0
1.8307856304502315,0.42447429428480776,0
2.0241628496197293,0.17624729258709804,0
1.9787205872492521,0.1687152282246177,0
2.0383508120177023,0.06939050437271152,0
1.930964294579458,0.3893321616307674,0
2.063070368254132,0.4059579602894521,0
2.126393500814348,0.199073901540641,0
2.0840818229423492,0.27046465848765766,0
1.9961413615448766,0.049079062690141784,0
1.9369325668254294,0.11041962168778793,0
1.8498941107038713,0.3233184112884818,0
1.953081659671115,0.4529158585531649,0
2.028854790316683,0.32243384346496184,0
1.9842074724927097,0.0573274656726592,0
1.9408633696791506,0.283563546411725,0
1.8186889325826978,0.1966968306581034,0
2.0840663365511043,0.32823787868837173,0
2.158891472136292,0.09634310266322177,0
2.1304704269280905,0.16242650568991548,0
1.99939103328747,0.1317829084970219,0
2.0525924037783265,0.11707437191952819,0
2.137219028061315,0.16226762586693863,0
2.161107267521357,0.27184332361636193,0
1.8443563402778769,0.21745101923852858,0
1.9377439337423565,0.22898846658601602,0
1.8783056783129846,0.06234661519639342,0
2.0938760602722084,0.1838068699415987,0
1.9547799948603561,0.25166090585352285,0
2.071898607374636,0.16954033691779805,0
2.1116639289662924,0.16197243867280348,0
1.8444664884049886,0.19751078650977072,0
2.16260848020371,0.08144617043751519,0
2.1117784986735137,0.2272830535795246,0
1.974446343131615,0.42256520825250604,0
2.0664840875152444,0.2390947345417987,0
2.028054000924511,0.24531245121048115,0
1.944482548080253,0.3366454669154851,0
1.8213162649877346,0.16910371260633456,0
2.0048951705677873,-0.02650976524973636,0
2.1112656687057725,0.21409403658501325,0
1.9368465651221547,0.09517409364502488,0
2.3285262250672476,0.23250500413148364,0
1.9649732563830211,0.19022827060159975,0
2.151609440346101,0.28366478224243125,0
1.9269823582755592,0.22909433844539295,0
1.9495857661835434,0.3430206522763366,0
2.009196278819705,0.08388998291843197,0
2.0717791457027483,0.2848620351770737,0
1.9693819087166495,0.3314059000447941,0
1.8614490003116644,0.11369040942963415,0
1.9293533623324595,0.09780400150604414,0
2.16794461951262,0.21017967595608875,0
1.972583173671929,0.27491694475497297,0
1.9657006514822215,0.28180784447848206,0
2.0980976983409736,0.28886168892900066,0
2.078124157387062,0.16057824443480462,0
2.081375830360737,0.21220435497883955,0
1.9395331195880894,0.1681564669102505,0
1.9771899252051337,0.22841575195190983,0
2.1056459014842135,0.11196343625843636,0
2.1649214863886694,0.1668900092240147,0
2.1087290969396415,0.3861898899643445,0
1.9391529672183485,0.13154274819133246,0
1.92192036171372,0.18781490661187206,0
2.005913426099015,0.016950398461000188,0
1.9112186083862541,0.29244126390458147,0
2.1387686156509207,0.21059018322780243,0
1.9764006107708454,0.2065022029761935,0
2.1748812220151224,0.3218054890972309,0
2.042487778855999,0.30645804610919125,0
1.935098688748967,0.537495222302345,0
1.8828522573283837,0.07966621519894553,0
2.066397351555986,0.03506935378238982,0
1.9381892759192698,0.14929996076755914,0
2.0200344034956377,0.34247131800253316,0
1.9512694118746463,0.2344714307606381,0
1.7364589564432689,0.18532271214977175,0
1.8339781700661193,0.17050098070741748,0
1.9732586315758074,0.21613979239596684,0
1.8750175161618914,0.19369550276047556,0
2.096996653819842,0.16986658420918907,0
1.925270412815794,0.2997767127749783,0
1.987283281403574,0.1943069436645144,0
2.0925388454178795,0.14970245372104132,0
1.9281621962035067,0.23563273660360767,0
1.9671981135582028,0.08763692155074916,0
2.058380975464374,0.31567966548903315,0
2.00287819195986,0.0627821773372664,0
2.084002220538321,0.08807582965456268,0
1.914630659475889,0.1384565593681057,0
1.9805583295291485,0.21092130759232985,0
2.1387844598842722,0.19403193660159715,0
1.9607935796479763,0.14315322845618553,0
2.030702990282256,0.38086417690806335,0
1.8193502068834615,0.1446313883964455,0
1.9106151681176575,0.13383515553441144,0
2.040884516897254,0.21170002598972332,0
2.0308445084961018,0.13528110838700289,0
2.092618452573554,0.15928957150923104,0
1.985110351881741,0.19048508840515999,0
2.128434341736785,0.27694404737725614,0
1.8687813650231901,0.3026223223220655,0
1.9153534554510048,0.3383595006037614,0
2.0336603122882946,0.3287788159327033,0
2.0053984248765446,0.1020255540936053,0
1.9780291752334556,0.24394124282395918,0
1.960951181600265,0.08527363735994511,0
1.8131295734049229,0.315888075600128,0
1.92739847966067,0.37649889964821964,0
2.027463605397747,0.2512112760062857,0
2.019736135051067,0.12856738309802387,0
2.0177600978826526,0.1186563541928214,0
2.0129513078282946,0.4144344594147225,0
1.906464233191288,0.3290404558528981,0
2.020900577108354,0.11762791957087963,0
2.0434129020200995,0.2330554850989086,0
1.9492581760803518,0.3178653323586179,0
1.9477418301998277,0.09465824960210188,0
2.061777887903507,0.23668480659320046,0
2.119809726490151,0.21252756592412894,0
1.9330477157193857,0.08730422959165052,0
2.0780898545399507,0.03347616438313494,0
1.9535185324866093,0.2875334011429744,0
1.8802356879536775,0.29083804231587534,0
1.9887181098058109,0.25926648023830384,0
1.9956737751133653,0.30593924038874903,0
2.1796908591177018,0.3449077778759114,0
1.9050304258559583,0.40859696942392715,0
1.8106406746290324,0.19426144036767828,0
1.7190259824980725,-0.032291057809504725,0
2.0779394100991935,0.2939909649682338,0
2.1633108220403967,0.2115331847615334,0
2.1229109008887037,0.3099838777707418,0
1.8677865378167122,0.3309954930206723,0
1.95366602643367,0.057521558052022165,0
1.9440886848887868,0.2166225446120407,0
1.9001562933250056,0.1204791903809489,0
1.909495538084133,0.23791127873631815,0
1.9952501179825253,0.1416736573296143,0
1.9730069676303674,0.16505488013672273,0
2.0858443880286472,0.024145214126778225,0
1.840282408538886,0.13536248930577316,0
1.8423539253498131,0.21854209806293065,0
1.9855129149309483,0.20472532264272553,0
2.1821732619942718,0.2116863607998769,0
1.8270331279605747,0.09640290973604451,0
1.9763316257279622,0.19165901880974429,0
1.8438304085915846,0.05376891113481139,0
1.9315515337461873,0.4898712542014836,0
2.0622660891074185,0.14891827318492584,0
1.9599214037931842,0.26184685018360954,0
1.9086351163493211,0.19506624979658146,0
2.1768811690448677,0.2776872889588931,0
2.0046441077607713,0.11820625359743045,0
2.111610509062302,0.29715756632267665,0
2.165287438985568,0.13902649456310695,0
1.970841630082236,0.23589152350930803,0
2.0045187195302234,0.19551402828105763,0
1.9947096246321567,0.18186710736992157,0
2.178022070059358,0.21035663519631953,0
1.8978491112068219,0.10882060593560276,0
2.0074202658752833,0.053354672666994535,0
1.8972941879342096,0.24413418175143797,0
1.9631478248592584,0.17653323448357067,0
2.077268350294048,0.33719644840691076,0
2.111027666108879,0.08895105274215719,0
1.9519071677752715,0.1024587429262114,0
2.1264895076819803,0.09867795077894254,0
2.0246050681956596,0.38347906988513764,0
1.8756655517378193,0.2061910469206888,0
2.005330584769375,0.12757982831169667,0
2.0902195669927495,0.18474973683448917,0
2.0448711470575436,0.11936289722777897,0
1.8260897007170722,0.20285156109894353,0
2.029751530873889,0.05864572895539974,0
1.8577105038582036,0.09061827807740647,0
1.7978851261490554,0.17928108845811938,0
1.9542955346802842,0.31115965136922863,0
1.9505512765044648,0.17383063064590562,0
1.8963700681853872,0.22803496524081113,0
1.8016703984054194,0.19381889220007006,0
2.0831766491785615,0.23756378752344975,0
2.037182377397335,0.030924161991842836,0
2.0021888209683407,0.20025204110846612,0
2.1722314985395883,0.36978360864752763,0
2.0798193650912964,0.16061424218560355,0
1.9755208376768845,0.12304877211399366,0
1.9530773027970723,0.349028900359738,0
2.0141013680457456,0.3348300559996834,0
1.8440894709596385,0.13248921986025858,0
2.0924658792555886,0.1912543619427095,0
1.9639668732037239,0.1658886347654248,0
1.8870241926658293,0.15315841580400885,0
2.1309138220337274,0.30212680136825254,0
2.045224005145722,0.348079297109658,0
1.8664012866414905,0.257608472268612,0
1.8567844931154258,0.3520074567064213,0
1.934320831868359,0.18978209038681626,0
1.905362602133924,0.04320427817619979,0
1.962471883513642,0.13306928125900475,0
2.083321020313895,0.17425804285576624,0
1.928021073731181,-0.06793458566591704,0
1.9721108340135014,0.21304208230578373,0
1.9476489234347272,0.1325959693377588,0
2.120856395597654,0.12057192152045075,0
2.1475215959396645,0.09326891208358667,0
2.0874114694404633,0.29999357069782845,0
1.9018673968936635,0.14214750429550752,0
1.9566131219742426,0.056673214466595206,0
1.9382862638276126,0.35042851902005945,0
1.9418759086573543,0.19141162338379794,0
2.0429220367305168,0.1181289869134078,0
2.0314881015570534,0.27749186838391654,0
2.103053441426897,0.0837657289920998,0
2.071228374186002,0.3475076135622458,0
1.9544594555569106,0.22968087982336793,0
2.1971748413034398,0.11268956223862477,0
2.0025015064336618,0.32437511790087936,0
1.7952613945392295,0.38328685890952147,0
2.0213817523365742,-0.07332649651884954,0
2.1054545382499725,0.2727181070727191,0
1.9288605523161468,0.2991076219566553,0
1.9970294963356046,0.3446981608723937,0
1.8329706369679966,0.08685545791079095,0
1.981232625218156,0.19878572436789896,0
1.9322120079612566,0.30718318017223883,0
1.9888915559905842,0.2045915541274329,0
1.915112884857174,0.2593306153610447,0
1.7622804173719908,0.024939515383734345,0
2.0450612247742352,0.26812698622679476,0
2.060100861673037,0.06345334336355193,0
2.0425980614546,0.1561251438797419,0
1.9606009359135435,0.14315260406266786,0
2.043175583408231,0.3596380900056033,0
1.7996448330340198,0.3094888569889022,0
1.9795384313352993,0.2408250020366056,0
2.147939626635569,0.157007725488512,0
1.9137647644869007,0.2862957974525697,0
2.049603207521036,0.19371597597319512,0
1.9831187844764009,0.287786290801676,0
2.085797536110152,0.14824208613633544,0
2.0920241578499787,0.2537402122073198,0
1.92946092910085,0.12469032242969158,0
1.999278445142872,0.3628438671193389,0
1.940413299119146,0.2189757607359429,0
2.1240266212509695,0.17848866285283765,0
1.9709509787000143,0.2392526557752154,0
1.8751072507986528,0.2179516389906022,0
1.985259280727407,0.18060267954708156,0
1.8391980199332045,0.20480897008269366,0
1.7803805428588748,0.3124886782273942,0
1.93002340964225,0.06251079330044648,0
1.9413326334959793,0.20151478569179465,0
2.124304894999413,0.04843276790864942,0
1.924470653896575,0.3033797162246145,0
1.7621336253269975,0.2936502025965111,0
2.039396930117002,0.14068192305265012,0
1.869134916325144,0.2647699327424942,0
2.0702005526014715,0.157832095797335,0
2.145410751498081,0.1758124271980891,0
1.9145588706281935,0.11079842103984607,0
2.1281450259292742,0.24156769091107128,0
2.089938098098614,0.2873955453283129,0
2.0246947869403007,0.13211237587092972,0
2.0061846111745214,0.135676677892958,0
1.849961055254821,0.10192265722246323,0
1.9684985551835636,0.16269113269138796,0
1.8624838399313317,0.1951233101401158,0
1.8660063745343716,0.17453280766122115,0
2.122795182507715,0.24466972589920286,0
2.05533746059355,0.21928053584848461,0
2.02532687731522,0.19834995213304327,0
2.051596997415451,0.30737306137746134,0
2.094846666160235,0.1732609485925732,0
1.929521079759176,0.3115294090448781,0
2.100730626652189,0.31750494238808835,0
1.8293724101224478,0.277838265487873,0
1.8761631498742823,0.25356658603029203,0
1.9435541125805855,0.24165426279705307,0
1.938830516405301,0.1071013746339318,0
1.871254010885519,0.13251325903571465,0
2.017122660502014,0.17432947093811765,0
1.9882222805544163,0.15814435517405512,0
2.127888172589299,0.3821345226508257,0
2.06713955687017,0.1317958703660696,0
2.1155009842505916,0.2114709329846108,0
1.9182555732417454,0.14362607358413298,0
2.137628992888314,0.3068011331634594,0
1.8802041463771917,0.15087856369581787,0
1.956317415005812,0.3822279754714726,0
1.9060009183250282,0.005704123536009853,0
1.8809694182877301,0.16933631853837144,0
1.972128123140104,0.13076176766169745,0
2.062671772278755,0.15776193663317029,0
2.042306566052864,0.14375235029686856,0
2.0080857325962183,0.1141362318329725,0
1.7512450720486599,0.09636258925313473,0
1.8813735698881549,0.3008822151469314,0
2.0252482626922825,0.3051547655395481,0
1.9868637155238433,0.09600253317442264,0
2.2471626988632876,0.24170492597922397,0
2.1037327182947054,0.2472259712104866,0
1.968995176121998,0.11812384852631314,0
2.145236583089604,0.1321198883303121,0
1.9650828621890692,0.12201418502497,0
1.9697004940316127,0.2036688881998677,0
1.9750540711476798,0.2629139688969659,0
2.1248669582618795,0.24278002593161752,0
1.9701792699606062,0.38380554970308783,0
2.0293590073233205,0.13218224117712007,0
2.035731077909925,0.32910056532866905,0
1.9184546340187065,0.3377165353463849,0
2.0376854526100403,0.14611051650022042,0
2.0221197994752247,0.15089190375961506,0
2.06513598509148,0.022359719927432187,0
2.061396954539783,0.26477792189028243,0
1.9533441810257577,0.22150868488226588,0
1.999456121229697,0.02982982751284663,0
1.800711955612123,0.3075870807426334,0
1.925249905930981,0.23328370921999741,0
1.9689479364080058,0.057596740347812786,0
1.943362947274946,0.23609867711818067,0
2.0842620936432295,-0.05725761804121826,0
1.939668223234028,0.12393695883629241,0
1.9477733224180342,0.2735837233709484,0
1.9680966099351143,0.3382608610010718,0
1.9311256932960819,0.2518657838617638,0
1.9486313055791913,0.18712992009609966,0
1.8501682882807318,0.26822705412734454,0
1.9060959932168098,0.1742416766497405,0
1.9203269187952994,0.37348609231952007,0
2.010152698892644,0.17464800277682263,0
1.8384083998221366,0.33275420118432,0
1.8738542032890528,0.1587925810475784,0
2.0309334116466693,0.14109596465417595,0
1.984508695548976,0.2422899775351356,0
2.045830096480338,0.24169046192529675,0
2.02322526691812,0.3136560741483056,0
1.8811481820499727,0.2782455704440691,0
2.008634241561031,0.20701014205430612,0
2.0430313223426677,0.09282952004142041,0
2.028115267373812,0.2074471091217245,0
1.8606241654566176,0.23568421247885446,0
2.0396491935879184,0.016440902741619107,0
2.079395527809907,0.2947087628370354,0
2.043479416214861,0.2452827716954874,0
2.0871309004536305,0.23445459798997895,0
1.904559455097165,0.14180648722737932,0
2.0636361445045974,0.08634781358992108,0
1.9077233898491595,0.2490340924197972,0
2.080487432224267,0.17271361583898454,0
1.9355446089572557,0.109685850391678,0
2.169010267440115,0.08194542863930157,0
1.8501859878324909,0.22298185617010458,0
2.0954075751452046,0.11572686854502079,0
2.022022194520233,0.26008480365874537,0
2.0814698734020274,0.0950993122442657,0
2.0595633054591413,0.28998657711756026,0
2.063952950687572,0.2512304322327593,0
1.9311042666717468,0.4369252407521794,0
2.0285981038805483,0.16562002186615427,0
2.140068854587692,0.10227552580738739,0
2.037183150945314,0.29739622310521774,0
1.8444446671892705,0.18488446514532558,0
2.027345164596427,0.035621878844670274,0
1.9889276215496423,0.12255460555778919,0
1.9441155700231278,0.2550715240733795,0
2.149704366172174,0.24124450816903917,0
1.9269597336283328,0.2691153001114217,0
1.805457168132301,0.23623438573277905,0
1.9421074385617116,0.3142670122504249,0
2.0054242622866734,0.24837596650192284,0
2.0394380221779977,0.2861786232476604,0
1.9886415865771139,0.12130429652485307,0
1.9887112820458692,0.23544373527513435,0
1.985981090259543,0.2486297324134019,0
2.1210942657778356,0.4042458218103282,0
1.9017279431354608,0.2285252929575245,0
1.9819373440825008,0.25969725256062304,0
2.1074103872915857,0.09353823041513894,0
2.006159724939044,0.11031209064036153,0
2.0378785856926593,0.13381079551591113,0
1.8577360004406498,0.3682948470376713,0
2.1867306937401687,0.05347196587666761,0
2.0794126064251146,0.08301368824304517,0
2.1708526895352045,0.2269019560126911,0
1.7605664812995905,-0.050961359394540606,0
1.7987026506576846,0.18345203879214128,0
1.9667104369669113,0.4426750282456722,0
2.1315668073645164,0.1255004898217206,0
1.958262371380664,0.12409979270211949,0
2.0583224640473565,0.15282506103439122,0
1.8818110312919953,0.13509073108104647,0
1.8580352892583707,0.35927278275832286,0
1.837629518586521,0.24496775144808813,0
2.0336528116266726,0.23061355458049068,0
2.1612229354392207,0.08875863622856217,0
2.0450212339714926,0.21611346985842608,0
2.0415010378275973,0.2718598186079734,0
1.9692492575473497,0.12883132514623713,0
2.0227034652178015,0.23725504377212958,0
2.1540108757721104,0.17838766228155353,0
1.886533193203948,0.13058827786489763,0
1.95515263257658,0.2773483745771641,0
1.8829903819207707,0.26337669969934596,0
1.9232838031951367,0.31910187223152964,0
1.9575810733896732,0.17920784032731435,0
2.099521270462874,0.37131537502398365,0
2.115255822247977,0.26142934880586366,0
2.0197054330380397,0.2324105074145679,0
1.9529269041827084,0.31477871798075807,0
1.8464870289308084,0.10175231693110198,0
2.1601444154771103,0.032739522535858046,0
2.2763855445068413,0.22590827686759066,0
2.0750287074800413,0.15962944603467336,0
2.03938652692882,0.04484575773671845,0
2.044903511082588,0.1804309116580969,0
2.072060581716339,0.21644680570883781,0
1.99509443101347,0.17115601714131823,0
1.9351783401730618,0.13239702821388022,0
2.124293654867298,0.3071790589037929,0
1.7056908829205684,0.37665542260360124,0
1.940774198027471,0.13598425560974436,0
2.0555878214694143,0.3132674362309317,0
1.9825052269561618,0.2514441506279576,0
2.19538645908304,0.3580985464462219,0
2.0073453075675074,0.1800814204422458,0
2.14533353423709,0.21317056557755523,0
1.8997845955144441,0.0525737087400171,0
1.9737537308680455,0.2793634071424118,0
2.080563571051859,0.16980525308870242,0
1.8719650783718955,0.09808657694853001,0
2.031679968133388,0.23962269756172816,0
2.074447227326619,0.3168307898004659,0
2.077126771430491,0.2957222041698378,0
1.9467926847207746,0.320747446801976,0
2.035166239909186,0.2681722215952334,0
2.1649716892158284,0.13870333638893811,0
2.1409065202786506,0.2811203123658587,0
1.8423771243451377,0.30558001994827394,0
2.1547596305027685,0.15324422806913496,0
1.911945545611527,0.1107723078524814,0
2.154460608629917,0.1697593852182394,0
1.9721908693817765,0.19633888575160957,0
2.070335298497044,0.2453281067787466,0
1.7394038667614224,0.24242812320701362,0
2.1254746186863365,0.1875414891276463,0
1.8514836793257547,-0.0002563520462217639,0
1.8904286957249612,0.24620859524489716,0
1.8595746319228408,0.0053991190174988435,0
2.043369875685795,0.3698799001604268,0
1.9417420067119866,0.13046819015247213,0
1.8173768312107463,0.19671592283503672,0
1.8594107931427037,0.17998318558669002,0
1.9882105680624074,0.21282837848662384,0
1.965197959011028,0.11730897024469633,0
1.9583224759709446,0.2835587220625403,0
1.8546871344200786,0.032242100410922014,0
2.0197001816662477,0.257435505484498,0
2.1497451634992766,0.22590712441852856,0
1.9874622027783782,0.3013972753723519,0
2.0400936473534816,0.2958971468723798,0
1.99928494714705,0.16761904210897882,0
1.8155545969502243,0.2960944446455746,0
2.091746463968806,0.0939241076278991,0
2.086187343560237,0.357465386452699,0
2.0725472035502994,0.18920464846876325,0
1.9947509144610995,0.015573251846652758,0
2.03219443016191,0.13773367653788512,0
2.125751637894849,0.3025978158990068,0
1.949512765342899,0.26399733028182637,0
2.006744920101081,0.27521640926275187,0
1.7313069836327186,0.13733840949985865,0
1.9924776232014503,0.25476676367895545,0
1.9423890525455372,0.09211324073764847,0
1.8982919547013162,0.11487570654650127,0
1.9517387105510726,0.07481876854572234,0
2.042078771478724,0.2377895674512402,0
1.943536355851774,0.26597849541496116,0
1.9500326702493007,0.2333442431730788,0
1.9135168866955392,0.2371471396410135,0
1.9654934727180666,0.2559679869483572,0
1.954557163630015,0.3105547574318823,0
2.170536212425044,0.2237133318800126,0
1.8971469986994478,0.106662968389904,0
1.901646393664137,0.059673400293465545,0
2.0238953263266697,0.17350494240298897,0
1.9139533069138868,0.23997734392678705,0
1.8780558249627926,0.3547285135750085,0
1.881626901197636,0.21213355375244988,0
1.9862455158665646,0.1543796820340816,0
1.9114810833198752,0.2737270158330735,0
2.010277682536758,0.21591050283530774,0
1.9424189609159175,0.22243767170374318,0
1.8910035562480019,0.06412813154945649,0
2.0754644645580242,0.20184915050814534,0
1.9263635126602388,0.31773982178590743,0
2.027454565354819,0.21265216344001978,0
2.0244579084162853,0.18679546198371677,0
2.0048505092861055,-0.061728140694760625,0
1.950953964457496,0.18913193101363643,0
2.130714740711392,0.3420716130663042,0
2.0064155943631357,0.1822089504258646,0
1.9297182327091071,0.21656764925295968,0
2.132431322160946,0.14442032738440294,0
1.9979452947743845,0.28821427852529496,0
2.053536523061299,0.2592740175804518,0
1.909983665206401,-0.005254726019740252,0
2.173783400420242,0.1586997340966484,0
1.9532583662025575,0.3651230742434972,0
1.95049151252074,0.16273121854095418,0
1.8119953267694109,0.16562114356287838,0
2.054347738200127,0.16912144193789536,0
2.0990180940087018,0.23104537964231572,0
2.1688433376564946,0.22338650759060819,0
1.9436123680143462,0.34574226352138604,0
2.0709549169314005,0.1500448177765025,0
1.9631873251498266,0.33797663273640177,0
1.7984846942869799,0.17292305382485362,0
1.9768048168118282,-0.0043779696506266175,0
2.0200955890568086,0.08262824913195888,0
2.1727877865953307,0.35092987843648143,0
2.0006639497323104,0.32539558427603327,0
2.0054979799968478,0.026549173464965464,0
2.092206228025526,0.28381827906551804,0
1.9038926269989727,0.18183603577078092,0
2.0687595644735217,0.1604858408403796,0
2.125518436991875,0.3326510919764113,0
1.8982538706092742,0.18392997520302948,0
1.9519000415033638,0.18084833833144023,0
1.925280659672642,0.168651198748521,0
\end{filecontents*}
\csvreader [ head to column names,
                      late after head=\xdef\xold{\x}\xdef\yold{\y}\xdef\cold{\c},
                      after line=\xdef\xold{\x}\xdef\yold{\y}\xdef\cold{\c}]
                      {ourResult.csv}{}{
                \ifthenelse{\c = 1}{\draw [color=red] (\x, \y) node {\large $\cdot$};}{}
               \ifthenelse{\c = 0}{\draw [color=green] (\x, \y) node {\large $\cdot$};}{}
    }
               %\node at (4,2) {\centering Clustering Result of Algorithm \ref{unsuperalg}};
               \draw(0,-1.5) -- (8,-1.5) -- (8,1.5) --(0,1.5) -- (0,-1.5);
    %%%% y-axis ticks
                \foreach \label/\labelval in {-1/$-1$,0/$0$,1/$1$}
              {\draw (0,\label) -- (0.1,\label) node[left=2mm] {\large \labelval};
                  }
    %%% x-axis ticks
                \foreach \label/\labelval in {2/$2$,4/$4$,6/$6$}
              {\draw (\label,-1.5) -- (\label,-1.4) node[below=2mm] {\large \labelval};
             }
         \end{tikzpicture} }
\hspace{1cm}
\resizebox{3cm}{2.0cm}{
           \begin{tikzpicture}
                \begin{filecontents*}{spectralResult.csv}
x,y,c
7.523731037349766,-0.023222075278308326,1
2.9438548654108674,-0.04046507101559189,0
5.343048542319003,-0.00850201237426211,1
1.370330861128485,-0.044601017755610206,0
4.672245264745911,-0.014210898978230857,1
3.103489864766747,-0.023008333713682484,0
5.6139065839361,-0.0001247344728191116,1
6.589434130405324,-0.011605468343325147,1
3.4935393288451335,-0.010669868915183081,0
1.9826157326397231,-0.026664459979245554,0
3.7367148017929033,-0.008466285536544882,0
4.794474440001959,-0.04717367226069347,1
0.09957381173178348,-0.035542441370500354,0
2.2486591099261597,-0.04653505927491325,0
0.756246772712645,-0.02712401311998209,0
3.9425230000143845,-0.02573109755897819,1
7.1793857116785835,-0.009090532038795965,1
7.127199027753237,-0.019453913907421266,1
7.574191174258982,-0.021779149670655026,1
4.926211076894844,-0.0489204760373229,1
2.6111393199879993,-0.013798634539660563,0
6.699683733567765,-0.00025993911862752517,1
5.030463230219452,-0.017621598875673036,1
4.972058607683298,-0.005885186099071842,1
1.9326838613506787,-0.010554215904543314,0
5.449182359148213,-0.0498578342542461,1
2.731198587162126,-0.02318887822868746,0
6.716378733045631,-0.016580205671473662,1
3.0823478211378497,-0.025569746148719243,0
6.6889142775696495,-0.014617708327533972,1
7.553315374562296,-0.007267300203274832,1
6.636659583427274,-0.02999374960317049,1
0.8923305312408942,-0.040540724803995315,0
4.0326606284342885,-0.014173382585239126,1
2.503615073808353,-0.008024390802127843,0
4.320085110818632,-0.008091363469601272,1
7.1981673536587225,-0.008943484595784625,1
1.1204479970357797,-0.00400360907826678,0
6.975619746118323,-0.04671274415986776,1
0.33645694685791483,-0.02976902224178299,0
4.17253506369248,-0.04318927881104883,1
3.3411984718314836,-0.031184974565208884,0
1.0195725962502573,-0.04120654411535215,0
2.9642506889543334,-0.009045387501572563,0
4.725093906114659,-0.009584544655698274,1
6.921288357775903,-0.04107710166013972,1
2.0477649846759665,-0.005729949178431379,0
6.843674363272911,-0.03314768541786105,1
7.530950160207031,-0.007345608587141707,1
5.804717250864418,-0.010057181293358745,1
1.288990171080295,-0.02600826830048473,0
6.768268315505852,-0.02196948229073615,1
5.525150636272207,-0.0004429176141209912,1
5.242381378943701,-0.0006329185887224628,1
0.40860403559299385,-0.008946287797695261,0
2.771316612743912,-0.008672994685428745,0
2.3075587466228997,-0.04248028067038424,0
5.1917476385835375,-0.01539812586491348,1
2.6698467149359075,-0.024658238675142826,0
4.492330685814735,-0.03442763382569556,1
5.093090651358797,-0.008451928069135514,1
6.050184388247182,-0.030848816832464418,1
5.838141848367255,-0.006614981981869279,1
3.474469276445987,-0.01405529089172039,0
2.380687541182298,-0.006470968948283348,0
1.6197880385870365,-0.049140654270027284,0
6.706633447004561,-0.009044768616173295,1
2.6679298554568165,-0.04368779783328052,0
7.70846190013642,-0.014768999414749233,1
2.639328111133871,-0.049917726441236314,0
3.764536659285011,-0.017789685311466026,0
5.610564551343254,-0.04768070903256642,1
3.1866814158156895,-0.045325030659334534,0
3.3100291537746713,-0.018670052696584123,0
3.1366999948086596,-0.019937526703464954,0
0.25797028962295787,-0.04985364738801157,0
1.5945307725682625,-0.023993726476325212,0
4.828842982684906,-0.01969650609280618,1
2.14758511441204,-0.04149117825259857,0
3.8730806907562885,-0.04572396864534842,1
4.08731044861459,-0.017413141775621553,1
3.8568887937993352,-0.04902007909256001,1
4.103227872795704,-0.048390039397456286,1
5.150536567210216,-0.006557053931454879,1
5.7143981910069215,-0.03228539644949277,1
4.637954355136641,-0.043310045452933994,1
1.4400557744833309,-0.026044187981591624,0
3.9684897950297673,-0.04341089619759776,1
4.494659691915134,-0.044435319313285204,1
3.940191307193402,-0.022125739272900125,1
5.085358715211555,-0.01366960768088233,1
5.67570851192867,-0.01487486463415652,1
2.409929605677128,-0.0354701895375181,0
6.143616813002406,-0.043344111720327094,1
7.947226893006609,-0.0021677723614524635,1
3.481157911271727,-0.013181040228483737,0
7.155677256503004,-0.015487914850893673,1
6.554309975947308,-0.02105176615170661,1
0.9865158714891695,-0.02326970713456038,0
1.7899573435795908,-0.03778818645716936,0
1.196056486702524,-0.01695556170514416,0
0.41604187412550075,-0.013281534765294277,0
5.875382732334651,-0.0014931231501951053,1
6.157183130622245,-0.03277028627741705,1
2.4152653947336153,-0.017103851053267997,0
4.290536249291134,-0.017731812508554844,1
2.1231841705027907,-0.03573601899173469,0
3.0244478891865496,-0.02813052478516913,0
6.127167791249183,-0.01172150240344412,1
6.634497872339176,-0.012320118236964203,1
4.872550962174796,-0.009046036904475745,1
4.649897475145675,-0.03825616993707228,1
7.457579639724688,-0.036486353406270544,1
1.3248115216875203,-0.04487335269176748,0
6.370802868082854,-0.021969900093233203,1
7.363411550075223,-0.03016595783407874,1
1.354753996190575,-0.03480697535062482,0
2.5319412037928357,-0.03502260000124227,0
4.937258040926443,-0.04368784418210441,1
2.7205466195626533,-0.006482280848342806,0
4.595282002734267,-0.02806398897753963,1
1.4290868088011193,-0.04902137111282627,0
7.2598811977497535,-0.04518764842709843,1
6.7278604952152,-0.045164222001553456,1
5.512743467673724,-0.046808840922331126,1
7.712967216346641,-0.009950906687370184,1
5.651714034154801,-0.028978568040070624,1
2.09855152124719,-0.0305973522353543,0
7.039700005164142,-0.037259942882171826,1
1.7828982982202017,-0.04095769954198177,0
6.777161585394999,-0.026793397709177914,1
2.4100987569058994,-0.04678046208084639,0
2.679694045609179,-0.03383264060172714,0
0.5926239102555799,-0.04148800444333286,0
3.525227352417472,-0.02943562382892036,0
1.6926337968327632,-0.04947839714170928,0
0.040363539002229665,-0.012708884914344853,0
1.8873753397485586,-0.013890711969160578,0
4.681244357390243,-0.01340458580663624,1
7.991273472655687,-0.008407593012099562,1
5.837968442553509,-0.048374441684335884,1
5.827678474931409,-0.0398483648466821,1
0.22658786329919778,-0.02005893728184212,0
2.1096400364435777,-0.012309615303577937,0
7.620795084476899,-0.009385569407124893,1
2.7074868491013984,-0.016869133532673664,0
5.045510715114004,-0.008441702063741126,1
7.39045231448939,-0.0036029079729188868,1
3.5481665089337735,-0.01392127510561391,0
2.283145386895007,-0.01112543344645793,0
2.3831285984080868,-0.03795621021335023,0
6.365147887458496,-0.04348198985085482,1
6.4165579750962305,-0.006847811055563716,1
7.14676437845189,-0.02117233232255854,1
2.9008897090794052,-0.048917112675711985,0
5.776695215383922,-0.04692934697435959,1
5.073177994497829,-0.01759070795687339,1
5.64720168904816,-0.03945300621163508,1
7.880598953007427,-0.0464605718971553,1
7.685393352755372,-0.0305225102343832,1
6.454951189798604,-0.021064829304597056,1
2.2303628034961758,-0.037857532103634545,0
0.9565771537167844,-0.03529736634382427,0
5.542189968990002,-0.03492333948861692,1
7.008105961004153,-0.02621656362820012,1
0.8685054041039653,-0.005608032277746602,0
2.5291807188964395,-0.047530386645011656,0
3.7330752575135584,-0.04528044158277965,0
6.402610143132461,-0.04720557737997004,1
5.058588066729717,-0.017383550515050653,1
3.5271451715313047,-0.013367634000893823,0
3.3414735800161965,-0.0442704122971804,0
4.200389891031365,-0.04665621778742593,1
0.40860524075425264,-0.010637473328543742,0
1.2208345127117353,-0.016080911224661425,0
3.2364979429242826,-0.04646292068466272,0
4.871577297143019,-0.03772492320544673,1
2.359834984947063,-0.01848817471514016,0
2.7485699390060034,-0.023590321005725536,0
2.8899725866193062,-0.04021113703280896,0
1.5504626736076972,-0.012994165053264027,0
6.14959625124781,-0.0049986284279383356,1
1.8419414311044582,-0.01144760617244471,0
4.083635527519819,-0.001236303560615791,1
2.1870125175307003,-0.016961485964333278,0
3.1973566823960526,-0.019724570820535633,0
3.6273638812177964,-0.029404831567179032,0
6.020255025420535,-0.019208569410188277,1
7.369383694050897,-0.015411948547647318,1
0.8121795880747058,-0.03993628730307564,0
3.224343277690523,-0.0010333079000985623,0
6.484794915256874,-0.0499817576532429,1
1.4517617914273844,-0.04351577429547729,0
0.9061347878693526,-0.03374556915055217,0
7.7920328192134996,-0.0033636270355905315,1
3.1579592803137544,-0.013956434291351676,0
4.578599588523272,-0.006502097598688063,1
2.0536744725068523,-0.04058334849208673,0
0.4189757345298455,-0.046479329637640135,0
0.4060403571275364,-0.02774894130657553,0
7.453527922798987,-0.02284755607489143,1
4.21052309390075,-0.007936977723658985,1
0.7380162747944556,-0.035808303469924696,0
2.9523973253486755,-0.011032302244802145,0
5.511639657046048,-0.03361544451552912,1
0.24925734794568122,-0.041793452292039984,0
6.475009482611456,-0.04007427870722678,1
5.09759331613459,-0.03846136299623327,1
0.9152440331899117,-0.00793373820836836,0
4.255426092187349,-0.04124289871999447,1
4.577587647397568,-0.04580962611594647,1
4.4898585353057365,-0.029606295680422775,1
1.1353341324967055,-0.02201815951670032,0
1.0685203763188058,-0.016302573945324784,0
3.7231736579951464,-0.0026400413904234254,0
2.47600458124319,-0.0038284681562190323,0
1.9934061648539405,-0.01504957933198884,0
1.7210333026124358,-0.014555616788619795,0
7.56857059230051,-0.03559939255672244,1
0.1582144889173973,-0.012564248412280161,0
2.6188351648565007,-0.03356337199711218,0
1.6359742101774417,-0.01657250773352366,0
4.682081384334512,-0.013934595045944513,1
1.912405177962441,-0.03503901978266544,0
2.545056574616612,-0.017323564534570304,0
1.1385901732314405,-0.021050877769374837,0
6.662415058446693,-0.03848755335894389,1
2.348987426728997,-0.04321601794857077,0
7.766934091389659,-0.01338697282716185,1
4.51377676127951,-0.041165024246634076,1
2.1405724264050408,-0.011377746044988382,0
3.4698914438259028,-0.0228063017716234,0
3.468277602213324,-0.030336728838917415,0
2.5134143475917794,-0.04294952312393869,0
7.205087452656035,-0.020613797877226878,1
1.9837883424854974,-0.027119583002074177,0
4.323868862471116,-0.0041793203212290644,1
4.040275390494427,-0.028304818049471006,1
7.529383543582634,-0.017549711510445272,1
4.187669457395198,-0.012013087112341322,1
1.025648075860624,-0.04206415139848936,0
6.302042398106754,-0.04011141196365971,1
0.08702836738776742,-0.0457942286278521,0
5.923865460496291,-0.020085262833119878,1
1.9162466653136638,-0.012413064430809875,0
4.605818235970167,-0.035039152110318224,1
2.728531790248603,-0.003847635096273748,0
6.567215078771104,-0.016886611515809093,1
5.375674825615565,-0.0262542953425791,1
0.5658552833869805,-0.029933930507568807,0
1.1738932093630066,-0.0032813630886852976,0
7.836393113702946,-0.0036495743871158837,1
5.351720176626292,-0.028709291362996138,1
1.9136262290258248,-0.010456028404884452,0
7.938065228578924,-0.023849746572906706,1
1.388010485227774,-0.0039247892078194055,0
6.867751130961932,-0.020899979673085115,1
3.3502932600599538,-0.04792154601410453,0
5.804805446089485,-0.016439401815890806,1
3.933170506272207,-0.015317443397274096,1
3.551444352714399,-0.020913695060479038,0
7.142316983748926,-0.024253512797740653,1
6.6875419748623495,-0.007180149252720876,1
4.404784455312358,-0.0013897844519013686,1
2.1276740453994814,-0.032683340989591615,0
3.1129135070941754,-0.03883776799753544,0
2.0867125555487602,-0.019476904430670367,0
1.24295147167145,-0.040893462995442435,0
6.296411243735739,-0.03600807637026028,1
0.4232689305855857,-0.007020347105607436,0
2.799783021431132,-0.0464245897753304,0
4.157940564123834,-0.017624574901947146,1
4.784474029960409,-0.00029508168217762254,1
7.829201753474533,-0.00216115810388693,1
3.880381126854422,-0.017304759814465796,1
1.5449079933068832,-0.019656089602497036,0
0.448271813934058,-0.01647800686510833,0
2.953445590173688,-0.042784494090611885,0
7.657840979079374,-0.009239779750495655,1
0.05813737404781616,-0.04720626129060106,0
4.860715103582682,-0.03979343235702178,1
7.204810876613118,-0.004758347378498819,1
4.04650430023191,-0.046313959249247694,1
2.515639220754573,-0.03678939909994135,0
1.1963457477177206,-0.04936938191987305,0
3.6040113110158742,-0.0005856451985150057,0
2.0717925523916536,-0.034174439259934915,0
0.29239384459773277,-0.00843150399335614,0
0.9661986646713094,-0.0020020700128077495,0
3.034301667605158,-0.024624123506396475,0
1.0477950389234625,-0.02962773508496355,0
3.3563494193551024,-0.02177379378122443,0
5.896156448665574,-0.033932746146286386,1
1.2976506312221758,-0.029476527794555327,0
1.1900948463710384,-0.005625424759676645,0
0.8194883423868164,-0.03631041254754129,0
4.137102200883066,-0.0013079703437007956,1
7.435117941099505,-0.014720294083681099,1
2.480911942534868,-0.03575718726667937,0
3.2408594505947956,-0.017086685371357546,0
5.876475229660053,-0.03935037507277479,1
2.8434267925208783,-0.028799183336012266,0
2.9835906731372583,-0.028379695361334334,0
1.0060526021485918,-0.0342321948747319,0
1.6685078824706654,-0.040777983009641694,0
1.4691625176199423,-0.020295792577339756,0
7.803579629267097,-0.008495344719182937,1
7.617251970480694,-0.01460840409068994,1
0.33121216974126,-0.03491574609759296,0
6.829790186761546,-0.0272517889004686,1
4.835010953966,-0.029564234817398408,1
3.133957098564398,-0.015446455954722542,0
7.990739304183714,-0.027185789595085337,1
4.1037526702059015,-0.04293618050801695,1
5.969055221052204,-0.008372751341061475,1
3.033641018971248,-0.025995813679202652,0
6.772145095266502,-0.0030560654371813017,1
0.9591029662104509,-0.04667423824453788,0
0.4428641321322937,-0.011064020263480495,0
2.7409538936586735,-0.01943315944624485,0
2.848988434567067,-0.024504988988694684,0
2.609180994008163,-0.023626243206419918,0
4.858161533481017,-0.04455236904346201,1
5.3901485629862185,-0.019547688345322868,1
6.80500883933641,-0.03740244942145586,1
6.9693781110524755,-0.044596117278252516,1
6.3071417390039635,-0.03051730646436523,1
2.150378858064924,-0.046173652886218976,0
7.151623953363224,-0.005625444478055491,1
4.356161963756962,-0.027850655978809702,1
0.5971878520799709,-0.002843693988642114,0
7.062134749478593,-0.005986638598016333,1
6.658531717167067,-0.032219742874951135,1
7.866002566409594,-0.003263340207286601,1
5.888639306716485,-0.025023869940710604,1
7.246684904236188,-0.013212442850690835,1
7.883255645479139,-0.035078576900953014,1
0.6147039569844335,-0.0338470784706706,0
4.033187193322168,-0.04029950597247499,1
3.058640570298791,-0.03685547114101237,0
2.046582435626931,-0.022892571100440573,0
6.578644890667395,-0.03901680826601473,1
6.979222330235507,-0.028830698763900143,1
4.290495713999574,-0.037159050496371526,1
6.161122477046948,-0.00716684239619457,1
7.837702978292306,-0.013193158804090326,1
5.850088444182702,-0.04644775493275974,1
4.748148064402815,-0.020195769268284605,1
7.322107483877245,-0.027472682647767935,1
5.337484201845127,-0.0406138466438738,1
4.960323123617324,-0.011178074522262556,1
1.9494137748394236,-0.014599853471473377,0
6.953342919239495,-0.01369023782031422,1
3.933357530287476,-0.02266411525676172,1
2.1968535899845856,-0.019531210273618812,0
5.296662642266801,-0.026775707815018274,1
1.9010976343957546,-0.029371162655086182,0
4.346969331900785,-0.049554694642739955,1
5.346650048337803,-0.025643928595960316,1
7.23507025675113,-0.021602446976071412,1
2.7940796844085103,-0.005308792994902327,0
2.745806870982422,-0.0373694254835764,0
7.8645398618259925,-0.03943154779693327,1
6.097229095307786,-0.049435523782599675,1
6.647615587802516,-0.041753665928449805,1
0.0999463287152631,-0.01492377090074875,0
0.9571955586672072,-0.021825034899984427,0
3.8777327751652075,-0.03497601372751391,1
4.457112718040489,-0.047878902080038116,1
2.886545842176216,-0.010712975761390575,0
6.301032349779194,-0.00248152986626482,1
1.077183401128189,-0.04417159733556201,0
4.681238205973113,-0.037750410186450006,1
3.07605733049097,-0.032288638438625616,0
5.467059669616652,-0.004465689566042132,1
1.149327590764285,-0.020079460465582,0
0.008260839188892533,-0.034757523798792066,0
2.6233604621114717,-0.04193682052030435,0
2.8559807462213556,-0.03057623886456548,0
3.7202024864679633,-0.043172159263779486,0
0.7928695578259024,-0.00819991101012399,0
4.274943701468095,-0.0008764697410626188,1
2.5766436301689923,-0.03666887362642094,0
2.368136148488457,-0.043968539844855756,0
5.263958572477106,-0.015114493144944223,1
5.725855091766413,-0.024561291250201768,1
1.1732186038708727,-0.045157524028322876,0
3.504308124235515,-0.023180052047427426,0
4.393400346610198,-0.012902457750306816,1
3.968441453952132,-0.04414864023474159,1
2.8788990322583334,-0.03713348267140169,0
7.081950558756591,-0.04688385216875624,1
3.48410791426537,-0.04783842981896605,0
7.60524771841919,-0.0431650458015422,1
6.184296342526369,-0.012239574068789852,1
4.421576213217486,-0.02660993314207263,1
6.115823908143974,-0.0308345276187723,1
2.025390847323183,-0.04983706447440889,0
0.6060569619210927,-0.01868989552489389,0
0.9370820246067977,-0.00945175769636411,0
7.480097812952475,-0.021148304727986334,1
2.8675539915864254,-0.039131645036527954,0
2.5355301569345112,-0.006568519304456802,0
6.918544459831968,-0.04131963623876769,1
1.9940488352832988,-0.029677000073867466,0
2.3242587813841036,-0.040850989576729745,0
3.7022230395224867,-0.03600183276824182,0
4.320370831915266,-0.03274109239967528,1
7.260298367411352,-0.026918512083200338,1
1.0533939278986137,-0.043648941965060764,0
5.745293164946477,-0.030849426899001227,1
6.162480426008511,-0.033974351363815936,1
3.208447498108331,-0.004246209900804272,0
5.1694454686896245,-0.033290882048092996,1
1.7705147814650068,-0.037943497529307355,0
2.5373580438484202,-0.016335855747929284,0
7.056755160396903,-0.006726142994646793,1
0.34326953892020473,-0.020896469923557967,0
0.862077124830555,-0.02445256934948293,0
7.534307031858762,-0.008586622631615276,1
5.311541740170177,-0.0034915936247948004,1
1.2830179000559987,-0.040628319657216035,0
2.527878009819414,-0.019626235199059195,0
6.326484958423982,-0.02943736159547767,1
4.492745564289897,-0.02707681994338116,1
1.800763141323464,-0.00893554584063895,0
7.067414730631518,-0.034055473630656474,1
0.607951855010679,-0.012080122379154998,0
2.494370096727815,-0.04314270649155548,0
5.908097707659721,-0.048768733771889894,1
7.578322783044261,-0.037706866175919854,1
6.192675794611795,-0.013671545611532991,1
6.021377292965056,-0.04267374943226707,1
6.431507546831996,-0.017666313288888492,1
1.6344068530153013,-0.04250521508964683,0
4.846111673513453,-0.020607672915129178,1
3.6520255304736056,-0.0416417899684926,0
3.9390400003790385,-0.011521271277195558,1
3.9137342800565564,-0.030937148357370287,1
2.83925207650013,-0.04036332331561842,0
6.071937831807993,-0.009999336460510502,1
4.342570397963305,-0.03735997869430022,1
0.0017012292034914722,-0.020733951813982784,0
0.5989329110917563,-0.04019172217779678,0
0.9308668301820466,-0.017268460402490658,0
3.804379462183112,-0.013847519477552798,1
0.6617954264850106,-0.02701270916819415,0
5.316656147891675,-0.018726684227939237,1
1.6142489953080323,-0.018263982865727106,0
6.312829679648279,-0.0038027791210805614,1
3.3540716528895373,-0.042238523771550296,0
0.8143440359828276,-0.04449653540598533,0
1.1421614224621397,-0.021030989077828945,0
5.368348889508337,-0.032364758816793945,1
2.2420068243639237,-0.026450766623782665,0
1.6419995758248573,-0.018124830198858362,0
3.588998106039007,-0.003241535717004508,0
3.846823626391987,-0.04270238474723465,1
3.6752301633414266,-0.004646993290917577,0
2.9736630129796255,-0.030765619758357322,0
2.9428673954889932,-0.017459740709974282,0
6.228117230277177,-0.007755653736751758,1
2.6189300033043175,-0.0026976164108561546,0
5.124382108576408,-0.007720655580254421,1
2.2234324913544343,-0.001975302794213714,0
0.49728857641559276,-0.010250245946891237,0
6.4691409590418125,-0.006312495612442973,1
7.263892052335562,-0.025725924912713596,1
6.5056989307196345,-0.023334369107750354,1
1.1431407336617037,-0.03740598458827665,0
6.653421726901494,-0.029115202631715582,1
0.9505451411471082,-0.004955889330380395,0
2.0669359683765878,-0.03262819948370125,0
6.232841930065041,-0.01414631559935596,1
0.7853234404785479,-0.04205048343800623,0
6.882178042266663,-0.04994930639232966,1
3.909853166286772,-0.045043477030073914,1
7.2635478569540455,-0.04849424129154635,1
7.533044564607538,-0.04022630589149118,1
3.052876057303112,-0.03364803540093056,0
5.134256325173011,-0.005301167262733511,1
2.7924671464239292,-0.04677294359706321,0
1.2711610438441747,-0.008672223515630684,0
0.39970068984519624,-0.008092559567734123,0
1.6692700005821983,-0.0012885087212659227,0
5.984227916083186,-0.04983149931236279,1
3.4119062246051524,-0.0034896934092727844,0
1.7975647438135214,-0.047467056792407,0
2.850596882489226,-0.0293543727587827,0
2.9342756371139425,-0.03666935812197964,0
3.9146644372645234,-0.041129143732157675,1
3.8512086601153825,-0.03277554112196093,1
6.346826967923618,-0.040323320080791564,1
3.0674638803502834,-0.04089089575644146,0
2.268930424422255,-0.020854535618323667,0
4.5051902165352375,-0.02708277484994008,1
0.5808520486359106,-0.01992599048136533,0
4.014926521194033,-0.02683735631937267,1
5.047509929900439,-0.03139135518446402,1
5.267575303870485,-0.005968471052825296,1
7.607270963622863,-0.004618702370336333,1
0.6678434938830868,-0.011672883475884917,0
0.888110372616536,-0.039109661493650694,0
0.15650098030863546,-0.018886843763458123,0
6.8452276442736775,-0.03419080268147896,1
1.6140111213558015,-0.02922206015116586,0
4.656105534173797,-0.03985784881032791,1
0.8269645373805963,-0.018225932218337605,0
3.3095822645031143,-0.014014889564696577,0
2.35186068576819,-0.04384335347959876,0
4.615086194039693,-0.035053385053166436,1
6.51310351769937,-0.023235005843634943,1
3.4991678565996436,-0.010214963405123255,0
7.890054632890353,-0.028325109433372315,1
1.0180673175435642,-0.01388267465040427,0
3.775864912056978,-0.010632517997903095,0
7.063193131181439,-0.004820060672689974,1
0.474495230336224,-0.04312503420509373,0
5.300084137413983,-0.04136045067603644,1
7.965610445590814,-0.03214268610212223,1
4.703163354392746,-0.011133836352007244,1
5.9625756344213245,-0.034299609267355535,1
5.606198189225491,-0.029819277894017622,1
0.511402483290194,-0.04650234310017146,0
3.3034130047365338,-0.04894907172677518,0
6.554249419420264,-0.033741475989565464,1
7.654182570194619,-0.008266446821656684,1
0.26587737049921145,-0.013603184028773863,0
0.5843186269980976,-0.027659442906527356,0
4.050248477033234,-0.04796073057783197,1
6.221186246467419,-0.03853564337053598,1
3.1780538649041965,-0.022688851317860765,0
0.7722811313800122,-0.01796192886850291,0
4.751712759930195,-0.04102065955843445,1
7.096871222333917,-0.04143071944632262,1
0.26417144400104675,-0.02291027084362365,0
2.597935601676264,-0.03916876147592241,0
7.199216019540845,-0.020396282910271818,1
6.19147930209667,-0.039466520875413684,1
1.236732870325394,-0.0398944853972692,0
2.40391349291897,-0.002158893494179373,0
7.100077754372674,-0.048275348380745514,1
2.9316146665161673,-0.025549253396087403,0
1.093822462960623,-0.007054057503059263,0
2.562413083653949,-0.04748981688644472,0
0.6406332505855188,-0.008578089875719598,0
3.8889044962275543,-0.010648046953762327,1
0.9846776915545421,-0.03472345935015887,0
6.351243695648915,-0.04412038250364394,1
0.12193871026261505,-0.04404371792556019,0
2.757573128233897,-0.035564742356967806,0
0.005390277079762029,-0.047508163101264565,0
7.192061035974955,-0.0406286545408231,1
0.7651351355340807,-0.005415369348482461,0
5.352387958654913,-0.030029707221459524,1
5.434576116318878,-0.010929758888597388,1
6.378987152654944,-0.027800727907632855,1
5.163122324591419,-0.011235775909140634,1
4.401986550341356,-0.04591692475532817,1
4.395945770257119,-0.023038382846093566,1
1.29282411209343,-0.035862199991312696,0
0.8431521938936886,-0.0017660831497215562,0
1.2910701067384789,-0.03741802686795937,0
5.392945154202182,-0.04115648419702367,1
2.432256279688862,-0.0410954622359844,0
0.7860767609046384,-0.026219213918932584,0
7.888656989770231,-0.0072779288255095526,1
5.626661350406036,-0.020754232138711155,1
5.361836307402338,-0.008458054871525497,1
6.691367231005261,-0.024999161322554583,1
6.21664099173476,-0.03842593975009857,1
2.7277457095008186,-0.034047746649198685,0
2.1643887746693515,-0.026681638483129523,0
2.698570880444418,-0.041133346797648934,0
0.5657840105711589,-0.020405562979683645,0
5.925367144822604,-0.02433273597116317,1
1.1978766923291095,-0.0076989504152948085,0
5.053292018718121,-0.021356013822580053,1
5.979977116322669,-0.043306512278413145,1
0.12511945037163752,-0.004884925767087579,0
0.7511499898511653,-0.038651487823799055,0
7.844041566939696,-0.003837751395795161,1
4.989617186897107,-0.02223675178575701,1
1.9176873841576567,-0.011449927377635623,0
0.42508822165507176,-0.003861800577887861,0
1.4939915656190212,-0.018314379256886427,0
1.0492660385929558,-0.01875417951597788,0
6.057366814682355,-0.027402672489941854,1
4.3218461882427,-0.007971276357367427,1
2.3840101469407093,-0.007710929679020123,0
7.147090527565322,-0.012886241800397588,1
3.3483006373372852,-0.013487372660988567,0
3.3261070515261713,-0.004847039814155872,0
6.160361079533318,-0.04640344942818197,1
5.729480275299128,-0.012853574090710355,1
4.905869554408305,-0.01197838129782021,1
6.605417642448141,-0.0029736088280290437,1
3.9099497185796928,-0.02365548528945547,1
0.27831831885017966,-0.03294896008790413,0
4.930183033522869,-0.025976332359615523,1
2.2723956190590835,-0.021553129319950806,0
1.4554583537908075,-0.03874024568146038,0
7.751374287829989,-0.03450366954921803,1
5.535581304187256,-0.03559576345406223,1
1.64006038719244,-0.022384519256282973,0
2.2209616682307454,-0.04973235539135665,0
2.0031776205417966,-0.02049673819269566,0
3.663876782130595,-0.040880189575431394,0
7.6452239932033255,-0.01743308325216604,1
7.1814046978978245,-0.021662513672501382,1
7.968723381756346,-0.03779529441683177,1
6.440706550229984,-0.04508600969741261,1
3.9943251263017796,-0.020679131476343565,1
0.07820664527598176,-0.033608957328865555,0
2.755351140770597,-0.00025616251335673634,0
6.69351834786812,-0.032283304152268585,1
4.301122652747566,-0.0014331824886980454,1
2.636405732944561,-0.03973819245192587,0
7.035148911123665,-0.04403303298757941,1
6.929496700342442,-0.0017426839563438115,1
7.331143047678142,-0.024699473383105037,1
1.1780868059342344,-0.012067271021550405,0
6.43884353918092,-0.0272585472221446,1
1.0136303654823653,-0.009470166232458575,0
1.3708200639244108,-0.041287520941668945,0
3.3892817259199726,-0.017162760812153996,0
3.284825722226289,-0.004629417579543153,0
4.521747450271264,-0.01736471212129597,1
3.211153331227157,-0.0025625665635843134,0
6.4263267017907015,-0.019165542045578545,1
2.620012497888829,-0.007891617180367037,0
6.620651863411267,-0.044566340325491824,1
1.01714707723443,-0.036720676934197304,0
5.7458679650801745,-0.006797699444333893,1
0.609359126092496,-0.03626765192049067,0
2.2359331470753165,-0.0020001731835132333,0
3.006312606619834,-0.039509054724758255,0
3.9718124678196745,-0.03591743027190154,1
7.782263856634664,-0.023411549403199214,1
2.2489964986455524,-0.029842384891227827,0
0.2666401324841292,-0.030543579753390466,0
7.269735158285817,-0.02504311917298904,1
7.793421421314722,-0.012918497696406024,1
5.717598623554212,-0.01962083478392243,1
6.634348058309391,-0.0020906487050401587,1
4.78581600925164,-0.044334054224548405,1
5.117097217993052,-0.01429521926123569,1
4.970003434757015,-0.0010796423817176631,1
1.9138208883280887,-0.04315823615617124,0
1.98404984998061,-0.016505188731387233,0
2.9011876647836843,-0.007694125308218273,0
6.472724910175992,-0.014134283945493722,1
3.842059388048746,-0.028992251775441593,1
7.396771862621295,-0.026218267836996045,1
5.960889939220444,-0.007265324966123317,1
1.9121352047040432,-0.033921307988862434,0
2.7989567045875026,-0.03281494199921349,0
1.1057360131293743,-0.027363213335917208,0
2.720258659324582,-0.017200204114699545,0
5.006933164969615,-0.0038267462773284924,1
3.9225786863502377,-0.045471319452398434,1
4.279207247721826,-0.029033671326314042,1
1.5903625067746567,-0.0001656516068398034,0
5.667094842353739,-0.00039288848010452654,1
1.6692728530389882,-0.04314389623188016,0
0.060625337146082536,-0.003935515531219923,0
1.2834341208270938,-0.046514707756320384,0
1.0686897848774333,-0.003665382783631696,0
1.6538817168348503,-0.016672622944548042,0
3.0414614538075435,-0.0301435613754219,0
6.301187110471456,-0.025806763018256292,1
4.572724167178313,-0.016585457702096615,1
6.163921469448789,-0.008261202982664716,1
3.701394649433075,-0.002380006737068119,0
5.986495417981422,-0.04705449133910648,1
1.9863242278771471,-0.04463186094907944,0
7.2147215001594205,-0.04387273828968896,1
2.335728082793418,-0.01475909098023017,0
3.9093134048180396,-0.030140085570640497,1
5.694371603018487,-0.022892365235651347,1
6.644917187723953,-0.0012754732888164005,1
6.054354288069537,-0.006305361398624337,1
3.0436669309432123,-0.004617187111450254,0
0.7797230421529235,-0.005189130120790905,0
4.683817906258725,-0.021120626854052395,1
1.0748415878167767,-0.02362017283092336,0
5.697457113403606,-0.043897092692087886,1
5.229679756958076,-0.02814173577201547,1
6.288507423675571,-0.02852534507304688,1
4.317311620511976,-0.003630275522810547,1
4.496797116904806,-0.022683395368990833,1
1.794748874738402,-0.016413547710439166,0
5.494928218775933,-0.039297140329130065,1
1.7925476668802682,-0.028968719297936475,0
5.5476098695066804,-0.006897075523718779,1
3.842108550641446,-0.04042276246928132,1
5.862701639915734,-0.0394876654422516,1
5.503938545138961,-0.02547641197042221,1
6.76075096778849,-0.03748948687960264,1
1.8373489857329472,-0.009762289793118877,0
2.11441104422729,0.14236233448498214,0
1.9656282649787467,-0.062038012824566835,0
2.055597454104229,0.15816471270003893,0
2.2696593370895983,0.21960861482376304,0
1.7950325633282282,0.34198563167452245,0
1.8950078525950476,0.23868491978795725,0
2.0552441763760507,0.3065027442277243,0
2.2239636218543692,0.2574493544261931,0
2.137409600767494,0.15549056483107243,0
1.9859521212716678,-0.014598128473044036,0
2.0569902451148563,-0.05541903868206843,0
1.8087062576951674,0.2470757509392642,0
1.89154914810672,0.06295958473480823,0
1.877545446242795,0.3225290985469011,0
2.0382251127160145,-0.0235885852561038,0
2.023939967148786,0.2429868090320978,0
2.0969640675459473,0.11472436834202282,0
2.0740844116998547,0.14777232192591647,0
2.1348504377491673,0.2573654796242488,0
1.8732518305515886,0.2448612170849486,0
2.085087007195149,0.13447200485542948,0
2.0631189296956247,0.2223716865828661,0
2.120508757666052,0.2922168234055248,0
2.053531721685977,0.26782642402048384,0
2.16807259021594,0.11787599949961466,0
1.8735903114142982,0.21043123013865797,0
1.8871509252875527,0.4373657938975851,0
2.152189285625742,0.21852077105688927,0
2.1177744106855783,0.1782643160880201,0
2.2603038472789287,0.27917101555306906,0
1.9972034788625992,0.2519452954054219,0
1.9710886602207653,0.2509336514936222,0
2.031529216484849,0.1935341540100617,0
2.0251625604208154,0.24352430449853588,0
2.0519493674059976,0.21953387378175976,0
2.0351514420416765,0.17919591577824717,0
1.9734972839890415,0.20838804013536427,0
2.12185055267469,0.1693466756130995,0
1.9208126685468603,0.13105145708160848,0
2.1083858907727544,0.25589638866466957,0
1.9555187550471906,0.2867003614242248,0
1.9433516771116028,0.16324790908022757,0
2.1010762967297247,-0.009921668521335747,0
2.172330964937736,0.253786439803186,0
1.987759459416738,0.20206404827360458,0
1.8885192236472346,0.35901508042080804,0
1.935557135895697,0.12230400712263612,0
2.150952233741803,0.04369282500433305,0
2.295975684014473,0.18711936491454187,0
1.8324659869961177,0.24509212280643244,0
2.044246161051692,0.07287846077208546,0
2.0458234999208242,0.29904888429510895,0
2.0405868736541946,0.17224714857039877,0
2.0413129826685488,0.368248219038437,0
2.0510411450421118,-0.08632955524190566,0
2.070663460641157,0.29183334772252134,0
2.1278142644546834,0.33035646415928377,0
1.9127446609064718,0.10991862901763054,0
2.01231298786937,0.003913365847917655,0
2.0993269847831098,0.23461558923773668,0
1.8724400355002597,0.20373944181924603,0
2.0154855561649816,0.13619734060367275,0
1.9503062082593101,0.2546775553055698,0
2.0167279452212403,0.13795574609260214,0
2.1536113420709815,0.06947914801695473,0
2.073000402032923,0.19394175509275563,0
1.8756875462827385,0.07268308946899282,0
1.945926317281196,0.16652095366464875,0
1.7676629611123458,0.16498948243530903,0
2.0424947459490697,0.09983568020928074,0
2.046431803532107,0.18363167043760817,0
1.8902286728724134,0.2029345747823338,0
1.8453709653490629,0.26224232334360725,0
1.9346617023683377,0.3346216584448679,0
2.0365623619928335,0.2100054803168221,0
1.850112795733912,0.08017615397739686,0
2.0891076984073162,0.1913802901210674,0
2.0394997481589865,0.08516302342702059,0
1.9447387297530923,0.23291046015102213,0
1.9980284673349034,0.08904057254948297,0
2.076422497507939,0.0717556674237195,0
1.9445803736050196,0.24194502013643443,0
2.013198179455397,0.22462128330693001,0
2.121832612370832,0.06487390870724477,0
2.0501342227650166,0.2770241830642465,0
1.9906772074809445,0.2451349175379484,0
1.8362366521103068,0.353180658975752,0
1.721654493500529,0.23940363914956986,0
2.0700480080246546,0.30143325656026265,0
1.9179393605897102,0.19092923201544837,0
1.787953799220535,0.19898604063749437,0
1.9747368821553961,0.38912633233616456,0
2.015926461128483,0.3186995092253386,0
2.004638332185221,0.17352873783199396,0
2.0532457465820353,0.21621669004294092,0
1.892309168258999,0.17953548738056302,0
2.1665273353142878,0.11982915736170432,0
2.071653407838731,0.10040365667900752,0
2.000704269333895,0.19353197063481303,0
1.920742486257148,0.17351287213757827,0
1.9562954710807026,0.183303500759651,0
1.99179767669493,0.13431453049557351,0
2.004720620342195,0.129812235506496,0
2.0108167682210696,0.16193807639983082,0
2.049285256032929,0.20525263456598508,0
2.0157789174794796,0.10588778054796383,0
1.7645305637462199,0.2137201265973787,0
1.9756619565645672,0.31158370943780234,0
2.0950443466640065,0.2962679063988175,0
1.8217045640739737,0.0780546753522658,0
1.9072011625419365,0.025693451175323068,0
1.958391705864539,0.26809298885357286,0
1.8785068113601666,0.24323370257449078,0
2.0748306948513906,0.16234317815352106,0
1.8184919950058442,0.2387363357696814,0
2.1232879633070745,0.2530564847650767,0
2.027448765528385,0.3629719193389851,0
1.9222665073675416,0.15373551335780755,0
1.807933932993762,0.07860653551090394,0
2.0213234676559813,0.17764812804217056,0
2.0813814442608605,0.08874954981940007,0
1.932445389057693,0.03253688606973679,0
2.0890855229033756,0.1960953417455281,0
2.119504501646946,0.23682376074256054,0
1.9343789078189553,0.40754695458595097,0
1.964760261117399,0.17390374782232135,0
2.040549236746548,0.16658555576173867,0
2.012035384864909,0.2919642536557278,0
1.7286452182215857,0.267846524335241,0
2.135716051110103,0.09240526568034045,0
2.097060861470525,0.3094205500760059,0
1.9007110667526068,0.1271568605815358,0
2.083165163704981,0.3078558544154161,0
2.021975514924707,0.162526056478299,0
1.9914241493269411,0.14779534527182353,0
1.9140880459649685,0.09441845930668014,0
2.0017214064794646,0.33275231062254174,0
1.8998314757314425,0.3612368609354714,0
2.1838022424887744,0.17180196867376235,0
1.9688957194112966,0.12829079018013506,0
2.1467798246240237,0.21259776920280823,0
2.075147383397632,0.2777774021869852,0
1.8487441428068772,0.12980765394994453,0
1.8357054035763563,0.14932060779851566,0
2.1645781910399795,0.18833034390475117,0
1.943050582927127,0.25440510370462954,0
1.9137113321451613,0.2876990555615459,0
2.0699462073486186,0.1971814735767463,0
1.9438038689343518,0.27038538271444584,0
1.8947366446601002,0.23115847985081456,0
2.0904876773751337,0.21966635141238733,0
1.9179754297193656,0.1488496075066354,0
1.849581291770689,0.28742912057136094,0
2.058229021766832,0.01360932925675537,0
1.9811006198644512,0.10030181926584475,0
2.0685821768111614,0.1466929170930597,0
2.0600763616556645,0.19464095324153358,0
2.1843252066176944,0.19740056050866767,0
2.044500265285924,0.17928536570446138,0
1.8998411370092456,0.11367151376167621,0
1.8983665722222653,0.23370423459889228,0
1.9883614029894792,0.3875101404122863,0
1.9421213167824987,0.015279453701065121,0
2.095587130063986,0.052446297342292114,0
2.132391887646635,0.13540137498214308,0
1.9593848515484327,0.1815520180335323,0
2.124405118544271,0.163357253794237,0
1.912324065244462,0.24197558230940971,0
2.047963544704207,0.16476857228700156,0
1.8307856304502315,0.42447429428480776,0
2.0241628496197293,0.17624729258709804,0
1.9787205872492521,0.1687152282246177,0
2.0383508120177023,0.06939050437271152,0
1.930964294579458,0.3893321616307674,0
2.063070368254132,0.4059579602894521,0
2.126393500814348,0.199073901540641,0
2.0840818229423492,0.27046465848765766,0
1.9961413615448766,0.049079062690141784,0
1.9369325668254294,0.11041962168778793,0
1.8498941107038713,0.3233184112884818,0
1.953081659671115,0.4529158585531649,0
2.028854790316683,0.32243384346496184,0
1.9842074724927097,0.0573274656726592,0
1.9408633696791506,0.283563546411725,0
1.8186889325826978,0.1966968306581034,0
2.0840663365511043,0.32823787868837173,0
2.158891472136292,0.09634310266322177,0
2.1304704269280905,0.16242650568991548,0
1.99939103328747,0.1317829084970219,0
2.0525924037783265,0.11707437191952819,0
2.137219028061315,0.16226762586693863,0
2.161107267521357,0.27184332361636193,0
1.8443563402778769,0.21745101923852858,0
1.9377439337423565,0.22898846658601602,0
1.8783056783129846,0.06234661519639342,0
2.0938760602722084,0.1838068699415987,0
1.9547799948603561,0.25166090585352285,0
2.071898607374636,0.16954033691779805,0
2.1116639289662924,0.16197243867280348,0
1.8444664884049886,0.19751078650977072,0
2.16260848020371,0.08144617043751519,0
2.1117784986735137,0.2272830535795246,0
1.974446343131615,0.42256520825250604,0
2.0664840875152444,0.2390947345417987,0
2.028054000924511,0.24531245121048115,0
1.944482548080253,0.3366454669154851,0
1.8213162649877346,0.16910371260633456,0
2.0048951705677873,-0.02650976524973636,0
2.1112656687057725,0.21409403658501325,0
1.9368465651221547,0.09517409364502488,0
2.3285262250672476,0.23250500413148364,0
1.9649732563830211,0.19022827060159975,0
2.151609440346101,0.28366478224243125,0
1.9269823582755592,0.22909433844539295,0
1.9495857661835434,0.3430206522763366,0
2.009196278819705,0.08388998291843197,0
2.0717791457027483,0.2848620351770737,0
1.9693819087166495,0.3314059000447941,0
1.8614490003116644,0.11369040942963415,0
1.9293533623324595,0.09780400150604414,0
2.16794461951262,0.21017967595608875,0
1.972583173671929,0.27491694475497297,0
1.9657006514822215,0.28180784447848206,0
2.0980976983409736,0.28886168892900066,0
2.078124157387062,0.16057824443480462,0
2.081375830360737,0.21220435497883955,0
1.9395331195880894,0.1681564669102505,0
1.9771899252051337,0.22841575195190983,0
2.1056459014842135,0.11196343625843636,0
2.1649214863886694,0.1668900092240147,0
2.1087290969396415,0.3861898899643445,0
1.9391529672183485,0.13154274819133246,0
1.92192036171372,0.18781490661187206,0
2.005913426099015,0.016950398461000188,0
1.9112186083862541,0.29244126390458147,0
2.1387686156509207,0.21059018322780243,0
1.9764006107708454,0.2065022029761935,0
2.1748812220151224,0.3218054890972309,0
2.042487778855999,0.30645804610919125,0
1.935098688748967,0.537495222302345,0
1.8828522573283837,0.07966621519894553,0
2.066397351555986,0.03506935378238982,0
1.9381892759192698,0.14929996076755914,0
2.0200344034956377,0.34247131800253316,0
1.9512694118746463,0.2344714307606381,0
1.7364589564432689,0.18532271214977175,0
1.8339781700661193,0.17050098070741748,0
1.9732586315758074,0.21613979239596684,0
1.8750175161618914,0.19369550276047556,0
2.096996653819842,0.16986658420918907,0
1.925270412815794,0.2997767127749783,0
1.987283281403574,0.1943069436645144,0
2.0925388454178795,0.14970245372104132,0
1.9281621962035067,0.23563273660360767,0
1.9671981135582028,0.08763692155074916,0
2.058380975464374,0.31567966548903315,0
2.00287819195986,0.0627821773372664,0
2.084002220538321,0.08807582965456268,0
1.914630659475889,0.1384565593681057,0
1.9805583295291485,0.21092130759232985,0
2.1387844598842722,0.19403193660159715,0
1.9607935796479763,0.14315322845618553,0
2.030702990282256,0.38086417690806335,0
1.8193502068834615,0.1446313883964455,0
1.9106151681176575,0.13383515553441144,0
2.040884516897254,0.21170002598972332,0
2.0308445084961018,0.13528110838700289,0
2.092618452573554,0.15928957150923104,0
1.985110351881741,0.19048508840515999,0
2.128434341736785,0.27694404737725614,0
1.8687813650231901,0.3026223223220655,0
1.9153534554510048,0.3383595006037614,0
2.0336603122882946,0.3287788159327033,0
2.0053984248765446,0.1020255540936053,0
1.9780291752334556,0.24394124282395918,0
1.960951181600265,0.08527363735994511,0
1.8131295734049229,0.315888075600128,0
1.92739847966067,0.37649889964821964,0
2.027463605397747,0.2512112760062857,0
2.019736135051067,0.12856738309802387,0
2.0177600978826526,0.1186563541928214,0
2.0129513078282946,0.4144344594147225,0
1.906464233191288,0.3290404558528981,0
2.020900577108354,0.11762791957087963,0
2.0434129020200995,0.2330554850989086,0
1.9492581760803518,0.3178653323586179,0
1.9477418301998277,0.09465824960210188,0
2.061777887903507,0.23668480659320046,0
2.119809726490151,0.21252756592412894,0
1.9330477157193857,0.08730422959165052,0
2.0780898545399507,0.03347616438313494,0
1.9535185324866093,0.2875334011429744,0
1.8802356879536775,0.29083804231587534,0
1.9887181098058109,0.25926648023830384,0
1.9956737751133653,0.30593924038874903,0
2.1796908591177018,0.3449077778759114,0
1.9050304258559583,0.40859696942392715,0
1.8106406746290324,0.19426144036767828,0
1.7190259824980725,-0.032291057809504725,0
2.0779394100991935,0.2939909649682338,0
2.1633108220403967,0.2115331847615334,0
2.1229109008887037,0.3099838777707418,0
1.8677865378167122,0.3309954930206723,0
1.95366602643367,0.057521558052022165,0
1.9440886848887868,0.2166225446120407,0
1.9001562933250056,0.1204791903809489,0
1.909495538084133,0.23791127873631815,0
1.9952501179825253,0.1416736573296143,0
1.9730069676303674,0.16505488013672273,0
2.0858443880286472,0.024145214126778225,0
1.840282408538886,0.13536248930577316,0
1.8423539253498131,0.21854209806293065,0
1.9855129149309483,0.20472532264272553,0
2.1821732619942718,0.2116863607998769,0
1.8270331279605747,0.09640290973604451,0
1.9763316257279622,0.19165901880974429,0
1.8438304085915846,0.05376891113481139,0
1.9315515337461873,0.4898712542014836,0
2.0622660891074185,0.14891827318492584,0
1.9599214037931842,0.26184685018360954,0
1.9086351163493211,0.19506624979658146,0
2.1768811690448677,0.2776872889588931,0
2.0046441077607713,0.11820625359743045,0
2.111610509062302,0.29715756632267665,0
2.165287438985568,0.13902649456310695,0
1.970841630082236,0.23589152350930803,0
2.0045187195302234,0.19551402828105763,0
1.9947096246321567,0.18186710736992157,0
2.178022070059358,0.21035663519631953,0
1.8978491112068219,0.10882060593560276,0
2.0074202658752833,0.053354672666994535,0
1.8972941879342096,0.24413418175143797,0
1.9631478248592584,0.17653323448357067,0
2.077268350294048,0.33719644840691076,0
2.111027666108879,0.08895105274215719,0
1.9519071677752715,0.1024587429262114,0
2.1264895076819803,0.09867795077894254,0
2.0246050681956596,0.38347906988513764,0
1.8756655517378193,0.2061910469206888,0
2.005330584769375,0.12757982831169667,0
2.0902195669927495,0.18474973683448917,0
2.0448711470575436,0.11936289722777897,0
1.8260897007170722,0.20285156109894353,0
2.029751530873889,0.05864572895539974,0
1.8577105038582036,0.09061827807740647,0
1.7978851261490554,0.17928108845811938,0
1.9542955346802842,0.31115965136922863,0
1.9505512765044648,0.17383063064590562,0
1.8963700681853872,0.22803496524081113,0
1.8016703984054194,0.19381889220007006,0
2.0831766491785615,0.23756378752344975,0
2.037182377397335,0.030924161991842836,0
2.0021888209683407,0.20025204110846612,0
2.1722314985395883,0.36978360864752763,0
2.0798193650912964,0.16061424218560355,0
1.9755208376768845,0.12304877211399366,0
1.9530773027970723,0.349028900359738,0
2.0141013680457456,0.3348300559996834,0
1.8440894709596385,0.13248921986025858,0
2.0924658792555886,0.1912543619427095,0
1.9639668732037239,0.1658886347654248,0
1.8870241926658293,0.15315841580400885,0
2.1309138220337274,0.30212680136825254,0
2.045224005145722,0.348079297109658,0
1.8664012866414905,0.257608472268612,0
1.8567844931154258,0.3520074567064213,0
1.934320831868359,0.18978209038681626,0
1.905362602133924,0.04320427817619979,0
1.962471883513642,0.13306928125900475,0
2.083321020313895,0.17425804285576624,0
1.928021073731181,-0.06793458566591704,0
1.9721108340135014,0.21304208230578373,0
1.9476489234347272,0.1325959693377588,0
2.120856395597654,0.12057192152045075,0
2.1475215959396645,0.09326891208358667,0
2.0874114694404633,0.29999357069782845,0
1.9018673968936635,0.14214750429550752,0
1.9566131219742426,0.056673214466595206,0
1.9382862638276126,0.35042851902005945,0
1.9418759086573543,0.19141162338379794,0
2.0429220367305168,0.1181289869134078,0
2.0314881015570534,0.27749186838391654,0
2.103053441426897,0.0837657289920998,0
2.071228374186002,0.3475076135622458,0
1.9544594555569106,0.22968087982336793,0
2.1971748413034398,0.11268956223862477,0
2.0025015064336618,0.32437511790087936,0
1.7952613945392295,0.38328685890952147,0
2.0213817523365742,-0.07332649651884954,0
2.1054545382499725,0.2727181070727191,0
1.9288605523161468,0.2991076219566553,0
1.9970294963356046,0.3446981608723937,0
1.8329706369679966,0.08685545791079095,0
1.981232625218156,0.19878572436789896,0
1.9322120079612566,0.30718318017223883,0
1.9888915559905842,0.2045915541274329,0
1.915112884857174,0.2593306153610447,0
1.7622804173719908,0.024939515383734345,0
2.0450612247742352,0.26812698622679476,0
2.060100861673037,0.06345334336355193,0
2.0425980614546,0.1561251438797419,0
1.9606009359135435,0.14315260406266786,0
2.043175583408231,0.3596380900056033,0
1.7996448330340198,0.3094888569889022,0
1.9795384313352993,0.2408250020366056,0
2.147939626635569,0.157007725488512,0
1.9137647644869007,0.2862957974525697,0
2.049603207521036,0.19371597597319512,0
1.9831187844764009,0.287786290801676,0
2.085797536110152,0.14824208613633544,0
2.0920241578499787,0.2537402122073198,0
1.92946092910085,0.12469032242969158,0
1.999278445142872,0.3628438671193389,0
1.940413299119146,0.2189757607359429,0
2.1240266212509695,0.17848866285283765,0
1.9709509787000143,0.2392526557752154,0
1.8751072507986528,0.2179516389906022,0
1.985259280727407,0.18060267954708156,0
1.8391980199332045,0.20480897008269366,0
1.7803805428588748,0.3124886782273942,0
1.93002340964225,0.06251079330044648,0
1.9413326334959793,0.20151478569179465,0
2.124304894999413,0.04843276790864942,0
1.924470653896575,0.3033797162246145,0
1.7621336253269975,0.2936502025965111,0
2.039396930117002,0.14068192305265012,0
1.869134916325144,0.2647699327424942,0
2.0702005526014715,0.157832095797335,0
2.145410751498081,0.1758124271980891,0
1.9145588706281935,0.11079842103984607,0
2.1281450259292742,0.24156769091107128,0
2.089938098098614,0.2873955453283129,0
2.0246947869403007,0.13211237587092972,0
2.0061846111745214,0.135676677892958,0
1.849961055254821,0.10192265722246323,0
1.9684985551835636,0.16269113269138796,0
1.8624838399313317,0.1951233101401158,0
1.8660063745343716,0.17453280766122115,0
2.122795182507715,0.24466972589920286,0
2.05533746059355,0.21928053584848461,0
2.02532687731522,0.19834995213304327,0
2.051596997415451,0.30737306137746134,0
2.094846666160235,0.1732609485925732,0
1.929521079759176,0.3115294090448781,0
2.100730626652189,0.31750494238808835,0
1.8293724101224478,0.277838265487873,0
1.8761631498742823,0.25356658603029203,0
1.9435541125805855,0.24165426279705307,0
1.938830516405301,0.1071013746339318,0
1.871254010885519,0.13251325903571465,0
2.017122660502014,0.17432947093811765,0
1.9882222805544163,0.15814435517405512,0
2.127888172589299,0.3821345226508257,0
2.06713955687017,0.1317958703660696,0
2.1155009842505916,0.2114709329846108,0
1.9182555732417454,0.14362607358413298,0
2.137628992888314,0.3068011331634594,0
1.8802041463771917,0.15087856369581787,0
1.956317415005812,0.3822279754714726,0
1.9060009183250282,0.005704123536009853,0
1.8809694182877301,0.16933631853837144,0
1.972128123140104,0.13076176766169745,0
2.062671772278755,0.15776193663317029,0
2.042306566052864,0.14375235029686856,0
2.0080857325962183,0.1141362318329725,0
1.7512450720486599,0.09636258925313473,0
1.8813735698881549,0.3008822151469314,0
2.0252482626922825,0.3051547655395481,0
1.9868637155238433,0.09600253317442264,0
2.2471626988632876,0.24170492597922397,0
2.1037327182947054,0.2472259712104866,0
1.968995176121998,0.11812384852631314,0
2.145236583089604,0.1321198883303121,0
1.9650828621890692,0.12201418502497,0
1.9697004940316127,0.2036688881998677,0
1.9750540711476798,0.2629139688969659,0
2.1248669582618795,0.24278002593161752,0
1.9701792699606062,0.38380554970308783,0
2.0293590073233205,0.13218224117712007,0
2.035731077909925,0.32910056532866905,0
1.9184546340187065,0.3377165353463849,0
2.0376854526100403,0.14611051650022042,0
2.0221197994752247,0.15089190375961506,0
2.06513598509148,0.022359719927432187,0
2.061396954539783,0.26477792189028243,0
1.9533441810257577,0.22150868488226588,0
1.999456121229697,0.02982982751284663,0
1.800711955612123,0.3075870807426334,0
1.925249905930981,0.23328370921999741,0
1.9689479364080058,0.057596740347812786,0
1.943362947274946,0.23609867711818067,0
2.0842620936432295,-0.05725761804121826,0
1.939668223234028,0.12393695883629241,0
1.9477733224180342,0.2735837233709484,0
1.9680966099351143,0.3382608610010718,0
1.9311256932960819,0.2518657838617638,0
1.9486313055791913,0.18712992009609966,0
1.8501682882807318,0.26822705412734454,0
1.9060959932168098,0.1742416766497405,0
1.9203269187952994,0.37348609231952007,0
2.010152698892644,0.17464800277682263,0
1.8384083998221366,0.33275420118432,0
1.8738542032890528,0.1587925810475784,0
2.0309334116466693,0.14109596465417595,0
1.984508695548976,0.2422899775351356,0
2.045830096480338,0.24169046192529675,0
2.02322526691812,0.3136560741483056,0
1.8811481820499727,0.2782455704440691,0
2.008634241561031,0.20701014205430612,0
2.0430313223426677,0.09282952004142041,0
2.028115267373812,0.2074471091217245,0
1.8606241654566176,0.23568421247885446,0
2.0396491935879184,0.016440902741619107,0
2.079395527809907,0.2947087628370354,0
2.043479416214861,0.2452827716954874,0
2.0871309004536305,0.23445459798997895,0
1.904559455097165,0.14180648722737932,0
2.0636361445045974,0.08634781358992108,0
1.9077233898491595,0.2490340924197972,0
2.080487432224267,0.17271361583898454,0
1.9355446089572557,0.109685850391678,0
2.169010267440115,0.08194542863930157,0
1.8501859878324909,0.22298185617010458,0
2.0954075751452046,0.11572686854502079,0
2.022022194520233,0.26008480365874537,0
2.0814698734020274,0.0950993122442657,0
2.0595633054591413,0.28998657711756026,0
2.063952950687572,0.2512304322327593,0
1.9311042666717468,0.4369252407521794,0
2.0285981038805483,0.16562002186615427,0
2.140068854587692,0.10227552580738739,0
2.037183150945314,0.29739622310521774,0
1.8444446671892705,0.18488446514532558,0
2.027345164596427,0.035621878844670274,0
1.9889276215496423,0.12255460555778919,0
1.9441155700231278,0.2550715240733795,0
2.149704366172174,0.24124450816903917,0
1.9269597336283328,0.2691153001114217,0
1.805457168132301,0.23623438573277905,0
1.9421074385617116,0.3142670122504249,0
2.0054242622866734,0.24837596650192284,0
2.0394380221779977,0.2861786232476604,0
1.9886415865771139,0.12130429652485307,0
1.9887112820458692,0.23544373527513435,0
1.985981090259543,0.2486297324134019,0
2.1210942657778356,0.4042458218103282,0
1.9017279431354608,0.2285252929575245,0
1.9819373440825008,0.25969725256062304,0
2.1074103872915857,0.09353823041513894,0
2.006159724939044,0.11031209064036153,0
2.0378785856926593,0.13381079551591113,0
1.8577360004406498,0.3682948470376713,0
2.1867306937401687,0.05347196587666761,0
2.0794126064251146,0.08301368824304517,0
2.1708526895352045,0.2269019560126911,0
1.7605664812995905,-0.050961359394540606,0
1.7987026506576846,0.18345203879214128,0
1.9667104369669113,0.4426750282456722,0
2.1315668073645164,0.1255004898217206,0
1.958262371380664,0.12409979270211949,0
2.0583224640473565,0.15282506103439122,0
1.8818110312919953,0.13509073108104647,0
1.8580352892583707,0.35927278275832286,0
1.837629518586521,0.24496775144808813,0
2.0336528116266726,0.23061355458049068,0
2.1612229354392207,0.08875863622856217,0
2.0450212339714926,0.21611346985842608,0
2.0415010378275973,0.2718598186079734,0
1.9692492575473497,0.12883132514623713,0
2.0227034652178015,0.23725504377212958,0
2.1540108757721104,0.17838766228155353,0
1.886533193203948,0.13058827786489763,0
1.95515263257658,0.2773483745771641,0
1.8829903819207707,0.26337669969934596,0
1.9232838031951367,0.31910187223152964,0
1.9575810733896732,0.17920784032731435,0
2.099521270462874,0.37131537502398365,0
2.115255822247977,0.26142934880586366,0
2.0197054330380397,0.2324105074145679,0
1.9529269041827084,0.31477871798075807,0
1.8464870289308084,0.10175231693110198,0
2.1601444154771103,0.032739522535858046,0
2.2763855445068413,0.22590827686759066,0
2.0750287074800413,0.15962944603467336,0
2.03938652692882,0.04484575773671845,0
2.044903511082588,0.1804309116580969,0
2.072060581716339,0.21644680570883781,0
1.99509443101347,0.17115601714131823,0
1.9351783401730618,0.13239702821388022,0
2.124293654867298,0.3071790589037929,0
1.7056908829205684,0.37665542260360124,0
1.940774198027471,0.13598425560974436,0
2.0555878214694143,0.3132674362309317,0
1.9825052269561618,0.2514441506279576,0
2.19538645908304,0.3580985464462219,0
2.0073453075675074,0.1800814204422458,0
2.14533353423709,0.21317056557755523,0
1.8997845955144441,0.0525737087400171,0
1.9737537308680455,0.2793634071424118,0
2.080563571051859,0.16980525308870242,0
1.8719650783718955,0.09808657694853001,0
2.031679968133388,0.23962269756172816,0
2.074447227326619,0.3168307898004659,0
2.077126771430491,0.2957222041698378,0
1.9467926847207746,0.320747446801976,0
2.035166239909186,0.2681722215952334,0
2.1649716892158284,0.13870333638893811,0
2.1409065202786506,0.2811203123658587,0
1.8423771243451377,0.30558001994827394,0
2.1547596305027685,0.15324422806913496,0
1.911945545611527,0.1107723078524814,0
2.154460608629917,0.1697593852182394,0
1.9721908693817765,0.19633888575160957,0
2.070335298497044,0.2453281067787466,0
1.7394038667614224,0.24242812320701362,0
2.1254746186863365,0.1875414891276463,0
1.8514836793257547,-0.0002563520462217639,0
1.8904286957249612,0.24620859524489716,0
1.8595746319228408,0.0053991190174988435,0
2.043369875685795,0.3698799001604268,0
1.9417420067119866,0.13046819015247213,0
1.8173768312107463,0.19671592283503672,0
1.8594107931427037,0.17998318558669002,0
1.9882105680624074,0.21282837848662384,0
1.965197959011028,0.11730897024469633,0
1.9583224759709446,0.2835587220625403,0
1.8546871344200786,0.032242100410922014,0
2.0197001816662477,0.257435505484498,0
2.1497451634992766,0.22590712441852856,0
1.9874622027783782,0.3013972753723519,0
2.0400936473534816,0.2958971468723798,0
1.99928494714705,0.16761904210897882,0
1.8155545969502243,0.2960944446455746,0
2.091746463968806,0.0939241076278991,0
2.086187343560237,0.357465386452699,0
2.0725472035502994,0.18920464846876325,0
1.9947509144610995,0.015573251846652758,0
2.03219443016191,0.13773367653788512,0
2.125751637894849,0.3025978158990068,0
1.949512765342899,0.26399733028182637,0
2.006744920101081,0.27521640926275187,0
1.7313069836327186,0.13733840949985865,0
1.9924776232014503,0.25476676367895545,0
1.9423890525455372,0.09211324073764847,0
1.8982919547013162,0.11487570654650127,0
1.9517387105510726,0.07481876854572234,0
2.042078771478724,0.2377895674512402,0
1.943536355851774,0.26597849541496116,0
1.9500326702493007,0.2333442431730788,0
1.9135168866955392,0.2371471396410135,0
1.9654934727180666,0.2559679869483572,0
1.954557163630015,0.3105547574318823,0
2.170536212425044,0.2237133318800126,0
1.8971469986994478,0.106662968389904,0
1.901646393664137,0.059673400293465545,0
2.0238953263266697,0.17350494240298897,0
1.9139533069138868,0.23997734392678705,0
1.8780558249627926,0.3547285135750085,0
1.881626901197636,0.21213355375244988,0
1.9862455158665646,0.1543796820340816,0
1.9114810833198752,0.2737270158330735,0
2.010277682536758,0.21591050283530774,0
1.9424189609159175,0.22243767170374318,0
1.8910035562480019,0.06412813154945649,0
2.0754644645580242,0.20184915050814534,0
1.9263635126602388,0.31773982178590743,0
2.027454565354819,0.21265216344001978,0
2.0244579084162853,0.18679546198371677,0
2.0048505092861055,-0.061728140694760625,0
1.950953964457496,0.18913193101363643,0
2.130714740711392,0.3420716130663042,0
2.0064155943631357,0.1822089504258646,0
1.9297182327091071,0.21656764925295968,0
2.132431322160946,0.14442032738440294,0
1.9979452947743845,0.28821427852529496,0
2.053536523061299,0.2592740175804518,0
1.909983665206401,-0.005254726019740252,0
2.173783400420242,0.1586997340966484,0
1.9532583662025575,0.3651230742434972,0
1.95049151252074,0.16273121854095418,0
1.8119953267694109,0.16562114356287838,0
2.054347738200127,0.16912144193789536,0
2.0990180940087018,0.23104537964231572,0
2.1688433376564946,0.22338650759060819,0
1.9436123680143462,0.34574226352138604,0
2.0709549169314005,0.1500448177765025,0
1.9631873251498266,0.33797663273640177,0
1.7984846942869799,0.17292305382485362,0
1.9768048168118282,-0.0043779696506266175,0
2.0200955890568086,0.08262824913195888,0
2.1727877865953307,0.35092987843648143,0
2.0006639497323104,0.32539558427603327,0
2.0054979799968478,0.026549173464965464,0
2.092206228025526,0.28381827906551804,0
1.9038926269989727,0.18183603577078092,0
2.0687595644735217,0.1604858408403796,0
2.125518436991875,0.3326510919764113,0
1.8982538706092742,0.18392997520302948,0
1.9519000415033638,0.18084833833144023,0
1.925280659672642,0.168651198748521,0
\end{filecontents*}
\csvreader [ head to column names,
                      late after head=\xdef\xold{\x}\xdef\yold{\y}\xdef\cold{\c},
                      after line=\xdef\xold{\x}\xdef\yold{\y}\xdef\cold{\c}]
                      {spectralResult.csv}{}{
                \ifthenelse{\c = 1}{\draw [color=red] (\x, \y) node {\large $\cdot$};}{}
               \ifthenelse{\c = 0}{\draw [color=green] (\x, \y) node {\large $\cdot$};}{}
    }
               %\node at (4,2) {\centering Clustering Result of Spectral Clustering};
               \draw(0,-1.5) -- (8,-1.5) -- (8,1.5) --(0,1.5) -- (0,-1.5);
    %%%% y-axis ticks
                \foreach \label/\labelval in {-1/$-1$,0/$0$,1/$1$}
              {\draw (0,\label) -- (0.1,\label) node[left=2mm] {\large \labelval};
                  }
    %%% x-axis ticks
                \foreach \label/\labelval in {2/$2$,4/$4$,6/$6$}
              {\draw (\label,-1.5) -- (\label,-1.4) node[below=2mm] {\large \labelval};
             }
         \end{tikzpicture}
